Urban Outdoor Measurement Study of Phased Antenna Array Impact on Millimeter-Wave Link Opportunities and Beam Misalignment

Exploiting multi-antenna technologies for robust beamsteering to overcome the effects of blockage and beam misalignment is the key to providing seamless multi-Gbps connectivity in millimeter-wave (mm-wave) networks. In this paper, we present the first large-scale outdoor mm-wave measurement study using a phased antenna array in a typical European town. We systematically collect fine-grained 3D angle-of-arrival (AoA) and angle-of-departure (AoD) data, totaling over 50,000 received signal strength measurements. We study the impact of phased antenna arrays in terms of number of link opportunities, achievable data rate and robustness under small-scale mobility, and compare this against reference horn antenna measurements. Our results show a limited number of 2--4 link opportunities per receiver location, indicating that the mm-wave multipath richness in a European town is surprisingly similar to that of dense urban metropolises. The results for the phased antenna array reveal that significant losses in estimated data rate occur for beam misalignments in the order of the half-power beamwidth, with significant and irregular variations for larger misalignments. By contrast, the loss for horn antennas is monotonically increasing with the misalignment. Our results strongly suggest that the effect of non-ideal phased antenna arrays must be explicitly considered in the design of agile beamsteering algorithms.

==> tikz/DROverTXAngles/Horn_TX_EFFECT_MAX_DATARATE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-90,
xmax=90,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX antenna beam misalignment } \Delta_{TX} \text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},
%legend columns=5,
%legend style={font={\color{black}\footnotesize}, at={(0.5,1.03)},
%anchor=south}
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=red, thick, densely dashed, mark=o, mark options={solid, red}, mark size=1.2pt]
table[row sep=crcr]{%
-42	0.549690796107395\\
-36	1.35243090950571\\
-30	1.67977199019034\\
-24	2.35006594650216\\
-18	2.86258358522094\\
-12	2.97090030777084\\
-6	3.11782601620735\\
0	3.16409048346371\\
6	3.05327120626746\\
12	2.69663688100567\\
18	2.20434818030543\\
24	1.85982516569369\\
30	1.15857999320539\\
36	0.802545185179519\\
42	0.625557109291752\\
48	0.57062238514504\\
54	0.440648899603541\\
};
\addlegendentry{1A}

\addplot [color=blue, thick, mark=+, mark options={solid, blue}, mark size=2pt]
  table[row sep=crcr]{%
-36	0.265571390084823\\
-30	0.388378965802375\\
-24	0.647813639241614\\
-18	0.817441589103034\\
-12	0.893187429759893\\
-6	1.22152222314738\\
0	1.24484286090418\\
6	1.0452576464996\\
12	1.01009408452948\\
18	0.79363492654007\\
24	0.511171113700814\\
};
\addlegendentry{1B}

\addplot [color=green, solid, thick, mark=star, mark options={solid, green}, mark size=2pt]
  table[row sep=crcr]{%
-48	0.862734456074008\\
-42	0.989879773798098\\
-36	1.23734751954287\\
-30	1.1985757320361\\
-24	1.36107416703043\\
-18	1.42589848121563\\
-12	1.70144742966244\\
-6	1.92046816608733\\
0	2.01699612343231\\
6	1.82719505675379\\
12	1.47805537187922\\
18	1.34487628977399\\
24	1.14119448240936\\
};
\addlegendentry{1C}

\end{axis}
\end{tikzpicture}%


==> tikz/DROverTXAngles/TRX_TX_EFFECT_MAX_DATARATE_corr_TX1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-90,
xmax=90,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX antenna beam misalignment } \Delta_{TX} \text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=red, thick, densely dashed, mark=o, mark options={solid, red}, mark size=1.2pt]
table[row sep=crcr]{%
-76	2.09665158218931\\
-69	1.5265801057116\\
-60	2.04823878277648\\
-55	0.681570038915382\\
-47	1.54491970997386\\
-42	1.87047380572981\\
-33	1.20560338330928\\
-26	1.57069067880686\\
-20	0.844999920627215\\
-12	1.97428987088665\\
-7	1.36370823351449\\ %66% loss
0	3.99492688965108\\
7	3.33357525867297\\ %17% loss
14	3.45086371211678\\
20	2.55418922698426\\
24	1.54717150907041\\
27	1.51985854458017\\
30	2.73347189459133\\
36	0.798636230625633\\
41	1.46882390218231\\
49	0\\
54	0.974123053376632\\
63	1.86598290871839\\
70	0\\
76	1.26736811125095\\
84	0\\
89	0\\
96	0\\
103	0\\
110	0.72863110424026\\
};
\addlegendentry{1A}

\addplot [color=blue, thick, mark=+, mark options={solid, blue}, mark size=2pt]
  table[row sep=crcr]{%
-76	0\\
-69	0\\
-60	0.696561158385903\\
-55	1.65967218871809\\
-47	1.15556406044262\\
-42	1.09827567621591\\
-33	1.7791506060443\\
-26	1.29526854159605\\
-20	0.859532663976685\\
-12	0.814508417622997\\
-7	1.41931601648163\\ % 60% loss
0	3.53106559421553\\
7	1.61646444098858\\ % 51% loss
14	2.23942728540553\\
20	0.774754950469898\\
24	0.653884808806985\\
27	0\\
30	0.976599146274777\\
36	0.802298927839902\\
41	1.08183836551247\\
49	0\\
54	1.41939200323506\\
63	0\\
70	0\\
76	0\\
84	0\\
89	0\\
96	0\\
103	0\\
110	1.10965422387506\\
};
\addlegendentry{1B}

\addplot [color=green, solid, thick, mark=star, mark options={solid, green}, mark size=2pt]
  table[row sep=crcr]{%
-93	0.682840392519574\\
-86	0\\
-77	0\\
-72	0\\
-64	0.637803262498879\\
-59	1.01398850693723\\
-50	0\\
-43	0.928367741331673\\
-37	1.44959058110542\\
-29	1.19380636986401\\
-24	0.636283860938007\\
-17	0.743229258750359\\
-10	1.20486742922422\\ % 58% loss
-3	2.73616131716494\\
3	2.83519813319267\\
7	1.4325248874025\\ % 49% loss
10	2.17203644941714\\
13	1.31458118331678\\
19	1.22091403245407\\
24	0.623098825947234\\
32	0.908931007369732\\
37	0\\
46	0.776203700985897\\
53	0\\
59	1.18487686186165\\
67	0.807256764168841\\
72	0\\
79	0.903807676929128\\
86	1.32578645846188\\
93	1.10859535439676\\
};
\addlegendentry{1C}


\end{axis}
\end{tikzpicture}%


==> tikz/DROverTXAngles/TRX_TX_EFFECT_MAX_DATARATE_corr_TX2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-90,
xmax=90,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX antenna beam misalignment } \Delta_{TX} \text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]

\addplot [color=orange, densely dotted, thick, mark=triangle*, mark options={solid, orange}, mark size=1.2pt]
  table[row sep=crcr]{%
-93	0\\
-86	0\\
-77	0\\
-72	0\\
-64	0\\
-59	0.62168203185241\\
-50	0\\
-43	0\\
-37	0.913735555052071\\
-29	0\\
-24	0\\
-17	0\\
-10	1.58829149703091\\ % 36% loss
-3	2.4807296796608\\
3	2.47036361204881\\
7	0.740051789433112\\ % 70% loss
10	1.63482708664567\\
13	0.654637298448901\\
19	0\\
24	0.59884978749276\\
32	0.758694944674825\\
37	0\\
46	0\\
53	0\\
59	0.618034443224929\\
67	0\\
72	0\\
79	0\\
86	0.806913741533209\\
93	0\\
};
\addlegendentry{2B}

\addplot [color=grey, mark=*, mark options={solid, grey},mark size=1.3pt]
  table[row sep=crcr]{%
-62	0\\
-54	0\\
-49	0\\
-40	1.39003075056137\\
-33	1.14783624834241\\
-27	1.41294621346079\\
-19	0\\
-14	0.846490566529334\\
-7	0.783300478900245\\ % 69%
0	2.55609018478179\\
7	1.57771636945249\\ % 38%
13	1.66145215597833\\
17	0.90567804631877\\
20	1.5488810807461\\
23	0\\
29	0\\
34	0\\
42	0\\
47	0\\
56	0\\
63	0\\
69	0\\
77	0\\
};
\addlegendentry{2D}

\end{axis}
\end{tikzpicture}%


==> tikz/Datarate/TX1_RXA_Horn_DATARATE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=148pt,
height=37pt,
at={(0pt,0pt)},
scale only axis,
point meta min=0.263,
point meta max=4,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-8pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth }\phi_{Rx}\;(^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-8pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation }\theta_{Rx}\;(^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-5pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$T$ (Gbps)}}
]
\addplot [forget plot] graphics [xmin=-183, xmax=183, ymin=-5, ymax=65] {TX1_RXA_Horn_DATARATE-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/Datarate/TX1_RXA_TRX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=148pt,
height=37pt,
at={(0pt,0pt)},
scale only axis,
point meta min=0.263,
point meta max=4,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-8pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth }\phi_{Rx}\;(^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-8pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation }\theta_{Rx}\;(^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-5pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$T$ (Gbps)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX1_RXA_TRX_DATARATE_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/FM25240.tikz <==
\begin{tikzpicture}[scale=0.35]
\begin{polaraxis}[
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0, 30, ..., 330}, %0,30,...,330},
   ytick={-40, -30, ...,20},
   ymin=-40, ymax=20,
   y coord trafo/.code=\pgfmathparse{#1+40},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-40},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90, font=\Large},
   yticklabel style={anchor=east, xshift=6.6cm, font=\Large},
   y axis line style={yshift=4.5cm},
   ytick style={yshift=4.5cm},
   yticklabel=$\pgfmathprintnumber{\tick}\,\mbox{dBi}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-2.5cm, xshift=2.2cm, font=\Large}
]

\addplot [no markers, thick, solid, red] table [col sep=comma] {data/FM25240_Hor.csv};
\addlegendentry{H-plane};
\addplot [no markers, thick, orange, dashed, line width=0.8mm] table [col sep=comma] {data/FM25240_El.csv};
\addlegendentry{E-plane};




\end{polaraxis}
\end{tikzpicture}

==> tikz/FM25240_E.tikz <==
\begin{tikzpicture}[scale=0.35]
\begin{polaraxis}[
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0, 30, ..., 330}, %0,30,...,330},
   ytick={-40, -30, ...,20},
   ymin=-40, ymax=20,
   y coord trafo/.code=\pgfmathparse{#1+40},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-40},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90},
   yticklabel style={anchor=east, xshift=6.2cm, font=\Large},
   y axis line style={yshift=4.5cm, font=\Large},
   ytick style={yshift=4.5cm},
   yticklabel=$\pgfmathprintnumber{\tick}\,\mbox{dBi}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-2cm, xshift=1cm, font=\Large}
]

%\addplot [no markers, thick, solid, blue] table [col sep=comma] {data/FM25240_Hor.csv};
%\addlegendentry{H-plane};
\addplot [no markers, thick, solid, red] table [col sep=comma] {data/FM25240_El.csv};
\addlegendentry{E-plane};




\end{polaraxis}
\end{tikzpicture}

==> tikz/FM25240_H.tikz <==
\begin{tikzpicture}[scale=0.35]
\begin{polaraxis}[
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0, 30, ..., 330}, %0,30,...,330},
   ytick={-40, -30, ...,20},
   ymin=-40, ymax=20,
   y coord trafo/.code=\pgfmathparse{#1+40},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-40},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90, font=\Large},
   yticklabel style={anchor=east, xshift=6.2cm, font=\Large},
   y axis line style={yshift=4.5cm},
   ytick style={yshift=4.5cm},
   yticklabel=$\pgfmathprintnumber{\tick}\,\mbox{dBi}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-2.5cm, xshift=1.2cm, font=\Large}
]

\addplot [no markers, thick, solid, red] table [col sep=comma] {data/FM25240_Hor.csv};
\addlegendentry{H-plane};
%\addplot [no markers, thick, dashed, red] table [col sep=comma] {data/FM25240_El.csv};
%\addlegendentry{E-plane};




\end{polaraxis}
\end{tikzpicture}

==> tikz/FixedTX/TX1_RXA_DR_MULTIPLE_TX_MULTIPATH_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle } \phi_{RX}\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addlegendimage{color=white}
\addlegendentry{$\phi{}_{\text{TX}}$};
\addplot [color=red, densely dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-175	0\\
-168	0\\
-156	0\\
-151	0\\
-143	0\\
-138	0\\
-129	0\\
-122	0\\
-116	0\\
-108	0\\
-103	0\\
-96	0\\
-89	0\\
-82	0\\
-76	1.00469068223461\\
-72	0\\
-69	1.00926694864327\\
-66	0\\
-60	1.0192192866608\\
-55	1.83694668283956\\
-47	2.13120847906816\\
-42	2.02033665200862\\
-33	2.44951122594182\\
-26	1.18439051116425\\
-20	0\\
-12	2.24720665711687\\
-7	3.75211116387939\\
0	3.99492688965108\\
7	1.86225155836556\\
14	3.17543731607048\\
20	1.99756013310831\\
24	1.78389540508526\\
27	2.00407552807685\\
30	2.64830950827746\\
36	2.01675040977717\\
41	1.49063067239021\\
49	0.947205498356665\\
54	0\\
63	1.03699113534948\\
70	0\\
76	0\\
84	0\\
89	0\\
96	0\\
103	0\\
110	0.826335225711852\\
116	0\\
120	0.95127676648238\\
123	0\\
126	1.46258551558633\\
132	0\\
137	0\\
145	0\\
150	0\\
159	0\\
166	0\\
172	0\\
180	0\\
};
\addlegendentry{$0^\circ$}

\addplot [color=blue, mark=triangle*, mark options={solid, blue}]
  table[row sep=crcr]{%
-175	0\\
-168	0\\
-156	0\\
-151	0\\
-143	0\\
-138	0\\
-129	0\\
-122	0\\
-116	0\\
-108	0\\
-103	0.662029818913425\\
-96	0\\
-89	0\\
-82	0\\
-76	0.64926648515862\\
-72	0\\
-69	0.709528261814412\\
-66	0\\
-60	0.748755714327923\\
-55	0.660108340205154\\
-47	0.833954190903251\\
-42	0.776764753277292\\
-33	0.979429883922071\\
-26	0\\
-20	0\\
-12	0.990576128996886\\
-7	1.78344424013364\\
0	2.73347189459133\\
7	0\\
14	1.60197656815907\\
20	0.751236564490785\\
24	0\\
27	0.746336252710165\\
30	1.18790930023332\\
36	0.628036118911411\\
41	0\\
49	0\\
54	0\\
63	0\\
70	0\\
76	0\\
84	0\\
89	0\\
96	0\\
103	0\\
110	0\\
116	0\\
120	0\\
123	0\\
126	0\\
132	0\\
137	0\\
145	0\\
150	0\\
159	0\\
166	0\\
172	0\\
180	0\\
};
\addlegendentry{$30^\circ$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-175	0\\
-168	0\\
-156	0\\
-151	0\\
-143	0\\
-138	0\\
-129	0\\
-122	0\\
-116	0\\
-108	0\\
-103	0.661478007915153\\
-96	0\\
-89	0\\
-82	0\\
-76	1.39499203381704\\
-72	0\\
-69	1.37816687284163\\
-66	0\\
-60	1.38720240098436\\
-55	0.6850098797811\\
-47	0\\
-42	0\\
-33	0\\
-26	0\\
-20	0\\
-12	0\\
-7	0\\
0	1.46882390218231\\
7	0\\
14	0.680742493056457\\
20	0\\
24	0\\
27	0\\
30	0\\
36	0\\
41	0\\
49	0\\
54	0\\
63	0\\
70	0\\
76	0\\
84	0\\
89	0\\
96	0\\
103	0\\
110	0\\
116	0\\
120	0\\
123	0\\
126	0\\
132	0\\
137	0\\
145	0\\
150	0\\
159	0\\
166	0\\
172	0\\
180	0\\
};
\addlegendentry{$41^\circ$}

\end{axis}

\begin{axis}[%
width=224.577pt,
height=49.906pt,
at={(-23.168pt,-6.163pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\end{axis}
\end{tikzpicture}%


==> tikz/FixedTX/TX1_RXA_DR_MULTIPLE_TX_SMALLSCALE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle } \phi_{RX}\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addlegendimage{color=white}
\addlegendentry{$\phi{}_{\text{TX}}$};
\addplot [color=red, densely dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-175	0\\
-168	0\\
-156	0\\
-151	0\\
-129	0\\
-116	0\\
-103	0\\
-96	0\\
-89	0\\
-82	0\\
-76	0\\
-72	0\\
-69	0\\
-66	0\\
-60	0\\
-55	0\\
-47	0\\
-42	0\\
-33	0\\
-26	0\\
-20	0\\
-12	0\\
-7	1.36370823351449\\
0	1.35317615738779\\
7	0\\
14	0\\
20	0\\
24	0\\
27	0\\
30	0\\
36	0\\
41	0\\
49	0\\
54	0\\
63	0\\
70	0\\
76	0\\
84	0\\
89	0\\
96	0\\
103	0\\
110	0\\
116	0\\
120	0\\
123	0\\
126	0\\
132	0\\
137	0\\
145	0\\
150	0\\
159	0\\
166	0\\
172	0\\
180	0\\
};
\addlegendentry{$-7^\circ$}

\addplot [color=blue, mark=triangle*, mark options={solid, blue}]
  table[row sep=crcr]{%
-175	0\\
-168	0\\
-156	0\\
-151	0\\
-143	0\\
-138	0\\
-129	0\\
-122	0\\
-116	0\\
-108	0\\
-103	0\\
-96	0\\
-89	0\\
-82	0\\
-76	1.00469068223461\\
-72	0\\
-69	1.00926694864327\\
-66	0\\
-60	1.0192192866608\\
-55	1.83694668283956\\
-47	2.13120847906816\\
-42	2.02033665200862\\
-33	2.44951122594182\\
-26	1.18439051116425\\
-20	0\\
-12	2.24720665711687\\
-7	3.75211116387939\\
0	3.99492688965108\\
7	1.86225155836556\\
14	3.17543731607048\\
20	1.99756013310831\\
24	1.78389540508526\\
27	2.00407552807685\\
30	2.64830950827746\\
36	2.01675040977717\\
41	1.49063067239021\\
49	0.947205498356665\\
54	0\\
63	1.03699113534948\\
70	0\\
76	0\\
84	0\\
89	0\\
96	0\\
103	0\\
110	0.826335225711852\\
116	0\\
120	0.95127676648238\\
123	0\\
126	1.46258551558633\\
132	0\\
137	0\\
145	0\\
150	0\\
159	0\\
166	0\\
172	0\\
180	0\\
};
\addlegendentry{$0^\circ$}

\addplot [color=green, solid, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-175	0\\
-168	0.674483320027176\\
-156	0\\
-151	0\\
-143	0\\
-138	0\\
-129	0\\
-122	0\\
-116	0\\
-108	0\\
-103	0\\
-96	0\\
-89	0\\
-82	0\\
-76	0\\
-72	0\\
-69	0\\
-66	0\\
-60	0\\
-55	0.921800412373855\\
-47	1.27261565983868\\
-42	1.35174591237031\\
-33	1.52434425694919\\
-26	0\\
-20	0\\
-12	1.25631011980894\\
-7	2.31986264357755\\
0	3.33357525867297\\
7	0\\
14	2.23343696435048\\
20	1.1934935039033\\
24	0.832841201926091\\
27	1.18462177119316\\
30	1.30612385770695\\
36	1.17180643672011\\
41	1.07806734083872\\
49	0\\
54	0.629669447830449\\
63	0\\
70	0\\
76	0\\
84	0\\
89	0\\
96	0\\
103	0\\
110	0\\
116	0\\
120	0\\
123	0\\
126	0.760300949187331\\
132	0\\
137	0\\
145	0\\
150	0\\
159	0\\
166	0\\
172	0\\
180	0\\
};
\addlegendentry{$7^\circ$}

\end{axis}

\begin{axis}[%
width=224.577pt,
height=49.906pt,
at={(-23.269pt,-6.163pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\end{axis}
\end{tikzpicture}%


==> tikz/FixedTX/TX1_RXB_DR_MULTIPLE_TX_MULTIPATH_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=50pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle } \phi_{RX}\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addlegendimage{color=white}
\addlegendentry{$\phi{}_{\text{TX}}$};
\addplot [color=red, densely dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-173	0\\
-168	0\\
-161	0\\
-149	0\\
-144	0.975238879101004\\
-136	1.7791506060443\\
-131	1.58221782737871\\
-122	0\\
-115	0\\
-109	0\\
-101	0\\
-96	0.596250012262866\\
-89	0\\
-82	0\\
-75	0\\
-69	0\\
-65	0\\
-62	0\\
-59	0\\
-53	0\\
-48	0\\
-40	0\\
-35	0\\
-26	0\\
-19	0\\
-13	0\\
-5	0.625435055311976\\
0	1.01098758323105\\
7	0\\
14	0\\
21	0\\
27	0\\
31	0\\
34	0\\
37	0\\
43	0\\
48	0\\
56	0\\
61	0\\
70	0\\
77	0\\
83	0\\
91	0\\
96	0\\
110	0\\
117	0\\
123	0\\
130	0\\
133	0\\
139	0\\
144	0\\
152	0\\
157	0\\
166	0\\
173	0\\
179	0\\
};
\addlegendentry{$-33^\circ$}

\addplot [color=blue, mark=triangle*, mark options={solid, blue}]
  table[row sep=crcr]{%
-173	0.749124650859707\\
-168	0.76940465202258\\
-161	0\\
-149	0.714447740381801\\
-144	2.51157937320422\\
-136	3.53106559421553\\
-131	3.12234377689941\\
-122	0.709581006305474\\
-115	1.01195172981178\\
-109	0.791959322153573\\
-101	0.722241379676748\\
-96	1.90050492248599\\
-89	0.982963675247237\\
-82	1.54321677245093\\
-75	0.788718260756615\\
-69	0\\
-65	0\\
-62	0\\
-59	1.38724612063878\\
-53	0\\
-48	0.606788941966817\\
-40	1.18642269264746\\
-35	0.751111296838567\\
-26	0\\
-19	0\\
-13	0.867663257029826\\
-5	2.01605860837208\\
0	2.86371016869504\\
7	0\\
14	1.36451152786012\\
21	0\\
27	0\\
31	0\\
34	0\\
37	0.696697341902916\\
43	0\\
48	0\\
56	0\\
61	0\\
70	0\\
77	0\\
83	0\\
91	0\\
96	0\\
103	0\\
110	0\\
117	0\\
123	0\\
127	0\\
130	0\\
133	0\\
139	0\\
144	0\\
152	0\\
157	0\\
166	0\\
173	0\\
179	0\\
};
\addlegendentry{$0^\circ$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-173	0\\
-168	0\\
-161	0\\
-149	0\\
-144	0\\
-136	0\\
-131	0\\
-122	0\\
-115	0\\
-109	0\\
-101	0\\
-96	0\\
-89	0\\
-82	0\\
-75	0\\
-69	0\\
-65	0\\
-62	0\\
-59	0\\
-53	0\\
-48	0\\
-40	0\\
-35	1.08183836551247\\
-26	0\\
-19	0\\
-13	0\\
-5	0\\
0	0\\
7	0\\
14	0\\
21	0\\
27	0\\
31	0\\
34	0\\
37	0\\
43	0\\
48	0\\
56	0\\
70	0\\
77	0\\
83	0\\
91	0\\
103	0\\
110	0\\
117	0\\
123	0\\
127	0\\
130	0\\
133	0\\
139	0\\
144	0\\
152	0\\
157	0\\
166	0\\
173	0\\
179	0\\
};
\addlegendentry{$41^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/FixedTX/TX1_RXB_DR_MULTIPLE_TX_SMALLSCALE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle } \phi_{RX}\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addlegendimage{color=white}
\addlegendentry{$\phi{}_{\text{TX}}$};
\addplot [color=red, densely dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-173	0\\
-168	0\\
-161	0\\
-149	0\\
-144	0.808540192303482\\
-136	1.29885586709127\\
-131	1.1111170286324\\
-122	0\\
-115	0\\
-109	0\\
-101	0\\
-96	0\\
-89	0\\
-82	0\\
-75	0\\
-69	0\\
-65	0\\
-62	0\\
-59	0\\
-53	0\\
-48	0\\
-40	0\\
-35	0\\
-26	0\\
-13	0\\
-5	0.80524323047303\\
0	1.41931601648163\\
7	0\\
14	0.681494629490286\\
21	0\\
27	0\\
31	0\\
34	0\\
37	0\\
43	0\\
48	0\\
56	0\\
61	0\\
70	0\\
77	0\\
103	0\\
110	0\\
117	0\\
123	0\\
130	0\\
133	0\\
139	0\\
144	0\\
152	0\\
157	0\\
166	0\\
173	0\\
179	0\\
};
\addlegendentry{$-7^\circ$}

\addplot [color=blue, mark=triangle*, mark options={solid, blue}]
  table[row sep=crcr]{%
-173	0.749124650859707\\
-168	0.76940465202258\\
-161	0\\
-149	0.714447740381801\\
-144	2.51157937320422\\
-136	3.53106559421553\\
-131	3.12234377689941\\
-122	0.709581006305474\\
-115	1.01195172981178\\
-109	0.791959322153573\\
-101	0.722241379676748\\
-96	1.90050492248599\\
-89	0.982963675247237\\
-82	1.54321677245093\\
-75	0.788718260756615\\
-69	0\\
-65	0\\
-62	0\\
-59	1.38724612063878\\
-53	0\\
-48	0.606788941966817\\
-40	1.18642269264746\\
-35	0.751111296838567\\
-26	0\\
-19	0\\
-13	0.867663257029826\\
-5	2.01605860837208\\
0	2.86371016869504\\
7	0\\
14	1.36451152786012\\
21	0\\
27	0\\
31	0\\
34	0\\
37	0.696697341902916\\
43	0\\
48	0\\
56	0\\
61	0\\
70	0\\
77	0\\
83	0\\
91	0\\
96	0\\
103	0\\
110	0\\
117	0\\
123	0\\
127	0\\
130	0\\
133	0\\
139	0\\
144	0\\
152	0\\
157	0\\
166	0\\
173	0\\
179	0\\
};
\addlegendentry{$0^\circ$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-173	0\\
-168	0\\
-161	0\\
-149	0\\
-144	0.807711497313471\\
-136	1.61646444098858\\
-131	1.23970557219452\\
-122	0\\
-115	0\\
-109	0\\
-101	0\\
-96	0\\
-89	0\\
-82	0\\
-75	0\\
-69	0\\
-65	0\\
-62	0\\
-59	0\\
-53	0\\
-48	0\\
-40	0\\
-35	0\\
-26	0\\
-19	0\\
-13	0\\
-5	0\\
0	0\\
7	0\\
14	0\\
21	0\\
27	0\\
31	0\\
34	0\\
37	0\\
43	0\\
48	0\\
56	0\\
61	0\\
70	0\\
77	0\\
83	0\\
91	0\\
96	0\\
103	0\\
110	0\\
117	0\\
123	0\\
127	0\\
130	0\\
133	0\\
139	0\\
144	0\\
157	0\\
166	0\\
173	0\\
179	0\\
};
\addlegendentry{$7^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/FixedTX/TX1_RXC_DR_MULTIPLE_TX_MULTIPATH_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle } \phi_{RX}\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addlegendimage{color=white}
\addlegendentry{$\phi{}_{\text{TX}}$};
\addplot [color=red, densely dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-90	0\\
-83	0\\
-74	0\\
-69	0\\
-61	0\\
-56	0\\
-47	0\\
-40	0\\
-34	0\\
-26	0\\
-21	0\\
-14	0\\
-7	0.812827495966168\\
0	1.44959058110542\\
6	1.25289456379\\
10	1.00333153093403\\
13	1.10889736702195\\
16	0.890037971661608\\
22	1.09507743397488\\
27	1.03236634095271\\
35	0\\
40	0\\
49	0\\
56	0\\
62	0\\
70	0\\
82	0\\
89	0\\
96	0\\
106	0\\
112	0\\
152	0\\
178	0\\
};
\addlegendentry{$-37^\circ$}

\addplot [color=blue, mark=triangle*, mark options={solid, blue}]
  table[row sep=crcr]{%
-170	0\\
-165	0\\
-157	0\\
-90	0\\
-83	0\\
-80	0\\
-74	0\\
-69	0\\
-61	0\\
-56	0\\
-47	0\\
-40	0\\
-34	0\\
-26	0\\
-21	0\\
-14	0\\
-7	0\\
0	0\\
6	0\\
10	0\\
13	0.789128405854192\\
16	0\\
22	0.85612005462249\\
27	0.865549049710653\\
35	1.19380636986401\\
40	0\\
49	0\\
56	0\\
62	0\\
70	0\\
75	0\\
82	0\\
89	0\\
96	0\\
106	0\\
112	0\\
131	0\\
136	0\\
152	0\\
158	0\\
166	0\\
171	0\\
};
\addlegendentry{$-29^\circ$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-170	0\\
-165	0\\
-157	0\\
-152	0\\
-143	0\\
-130	0\\
-110	0\\
-103	0\\
-90	0\\
-86	0\\
-83	0\\
-80	0\\
-74	0\\
-69	0\\
-61	0.682671143443601\\
-56	0\\
-47	0\\
-40	0\\
-34	1.59976485439274\\
-26	0\\
-21	0\\
-14	0.809875674116546\\
-7	2.28071032046856\\
0	2.83519813319267\\
6	2.38027868983561\\
10	1.44990817501026\\
13	2.3876826646563\\
16	0.996581610523315\\
22	2.18020381205686\\
27	0.762365748229149\\
35	0.702092982937745\\
40	0\\
49	1.14319677133967\\
56	0\\
62	0\\
70	0.597452256684282\\
75	0\\
82	0\\
89	0\\
96	0.997576949689843\\
102	0\\
106	0.691522844102605\\
109	0\\
112	0.937548154911093\\
118	0\\
123	0\\
131	0\\
136	0\\
145	0\\
152	0\\
158	0\\
166	0\\
171	0\\
178	0\\
};
\addlegendentry{$3^\circ$}
%
%\addplot [color=blue, dashed, mark=+, mark options={solid, blue}]
%  table[row sep=crcr]{%
%-170	0\\
%-165	0\\
%-157	0\\
%-152	0\\
%-136	0\\
%-130	0\\
%-117	0\\
%-103	0\\
%-90	0\\
%-83	0\\
%-80	0\\
%-74	0\\
%-69	0\\
%-61	0\\
%-56	0\\
%-47	0\\
%-40	0\\
%-34	0\\
%-26	0\\
%-21	0.686694089211146\\
%-14	0\\
%-7	0.737359757583535\\
%0	0\\
%6	0\\
%10	0\\
%13	0\\
%16	0\\
%22	0\\
%27	0\\
%35	0\\
%40	0\\
%49	0\\
%56	0\\
%62	0\\
%70	0\\
%82	0\\
%96	0\\
%106	0\\
%112	0\\
%123	0\\
%131	0\\
%136	0\\
%171	0\\
%};
%\addlegendentry{$19^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/FixedTX/TX1_RXC_DR_MULTIPLE_TX_SMALLSCALE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=50pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle } \phi_{RX}\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addlegendimage{color=white}
\addlegendentry{$\phi{}_{\text{TX}}$};
\addplot [color=red, densely dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-90	0\\
-83	0\\
-74	0\\
-69	0\\
-61	0\\
-56	0\\
-47	0\\
-40	0\\
-34	0\\
-26	0\\
-21	0\\
-14	0\\
-7	0\\
0	1.01112064856027\\
6	1.0512257695332\\
10	0\\
13	1.13170424364927\\
16	0\\
22	1.20486742922422\\
27	1.03372477550246\\
35	0\\
40	0\\
49	0\\
56	0\\
62	0\\
70	0\\
75	0\\
82	0\\
89	0\\
96	0\\
102	0\\
106	0\\
109	0\\
112	0\\
118	0\\
123	0\\
131	0\\
136	0\\
145	0\\
152	0\\
158	0\\
166	0\\
171	0\\
178	0\\
};
\addlegendentry{$-10^\circ$}

\addplot [color=blue, mark=triangle*, mark options={solid, blue}]
  table[row sep=crcr]{%
-170	0\\
-165	0\\
-157	0\\
-152	0\\
-143	0\\
-136	0\\
-130	0\\
-122	0\\
-110	0\\
-103	0\\
-96	0\\
-90	0\\
-86	0\\
-83	0\\
-80	0\\
-74	0\\
-69	0\\
-61	0.728080893064179\\
-56	0\\
-47	0.656645960382859\\
-40	0\\
-34	1.37254425391489\\
-26	0\\
-21	0\\
-14	0.917817674309207\\
-7	1.98633122343601\\
0	2.73616131716494\\
6	2.58628952305127\\
10	1.2671729018186\\
13	2.59947149816791\\
16	0.966871696608166\\
22	2.24273528827142\\
27	1.15715901122313\\
35	0.694758782790728\\
40	0\\
49	1.23716363470432\\
56	0\\
62	0\\
70	0\\
75	0\\
82	0.665460495947837\\
89	0\\
96	1.20412597058326\\
102	0\\
106	0\\
109	0\\
112	1.25000476117423\\
118	0\\
123	0\\
131	0\\
136	0\\
145	0\\
152	0\\
158	0\\
166	0\\
171	0\\
178	0\\
};
\addlegendentry{$-3^\circ$}


\addplot [color=green, dashed, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-170	0\\
-165	0\\
-157	0\\
-152	0\\
-143	0\\
-130	0\\
-110	0\\
-103	0\\
-90	0\\
-86	0\\
-83	0\\
-80	0\\
-74	0\\
-69	0\\
-61	0.682671143443601\\
-56	0\\
-47	0\\
-40	0\\
-34	1.59976485439274\\
-26	0\\
-21	0\\
-14	0.809875674116546\\
-7	2.28071032046856\\
0	2.83519813319267\\
6	2.38027868983561\\
10	1.44990817501026\\
13	2.3876826646563\\
16	0.996581610523315\\
22	2.18020381205686\\
27	0.762365748229149\\
35	0.702092982937745\\
40	0\\
49	1.14319677133967\\
56	0\\
62	0\\
70	0.597452256684282\\
75	0\\
82	0\\
89	0\\
96	0.997576949689843\\
102	0\\
106	0.691522844102605\\
109	0\\
112	0.937548154911093\\
118	0\\
123	0\\
131	0\\
136	0\\
145	0\\
152	0\\
158	0\\
166	0\\
171	0\\
178	0\\
};
\addlegendentry{$3^\circ$}

\addplot [color=orange, mark=square*, mark options={solid, orange}, mark size=1pt]
  table[row sep=crcr]{%
-170	0\\
-165	0\\
-157	0\\
-152	0\\
-136	0\\
-130	0\\
-122	0\\
-117	0\\
-110	0\\
-96	0\\
-90	0\\
-86	0\\
-83	0\\
-80	0\\
-74	0\\
-69	0\\
-61	0\\
-56	0\\
-47	0\\
-40	0.688358488456898\\
-34	0.864035937899451\\
-26	0\\
-21	0.656934634357163\\
-14	1.42096847751028\\
-7	1.4325248874025\\
0	1.30667344913463\\
6	1.31445767254856\\
10	0\\
13	1.3416332084593\\
16	0\\
22	1.17719689103002\\
27	0\\
35	0\\
40	0\\
49	0\\
56	0\\
62	0\\
70	0\\
75	0\\
82	0\\
89	0\\
96	0.652704415675466\\
106	0\\
112	0\\
123	0\\
136	0\\
152	0\\
158	0\\
171	0\\
178	0\\
};
\addlegendentry{$7^\circ$}



\end{axis}

\begin{axis}[%
width=224.577pt,
height=49.906pt,
at={(-22.963pt,-6.163pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\end{axis}
\end{tikzpicture}%


==> tikz/FixedTX/TX2_RXB_DR_MULTIPLE_TX_MULTIPATH_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=50pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle } \phi_{RX}\text{ (}^\circ\text{)}$},$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addlegendimage{color=white}
\addlegendentry{$\phi{}_{\text{TX}}$};
\addplot [color=red, densely dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-155	0\\
-147	0\\
-135	0\\
-123	0\\
-118	0\\
-110	0\\
-96	0\\
-89	0.62168203185241\\
-83	0\\
-75	0\\
-70	0\\
-63	0\\
-56	0\\
-49	0\\
-39	0\\
-33	0\\
-9	0\\
0	0\\
7	0\\
13	0\\
21	0\\
26	0\\
33	0\\
40	0\\
47	0\\
96	0\\
103	0\\
109	0\\
117	0\\
122	0\\
129	0\\
149	0\\
153	0\\
156	0\\
159	0\\
165	0\\
170	0\\
178	0\\
};
\addlegendentry{$-59^\circ$}

\addplot [color=blue, mark=triangle*, mark options={solid, blue}]
  table[row sep=crcr]{%
-177	0.833653295908453\\
-168	0\\
-161	0\\
-155	0\\
-147	0\\
-142	0\\
-135	0\\
-123	0\\
-118	0\\
-110	0\\
-105	0\\
-96	0\\
-89	2.01399865651947\\
-83	2.4807296796608\\
-75	0.824286638525279\\
-70	0\\
-63	0\\
-56	0\\
-49	0\\
-43	0\\
-39	0\\
-36	0\\
-33	0\\
-27	0\\
-22	0\\
-14	0\\
-9	0\\
0	1.03079713859174\\
7	0\\
13	0\\
21	0\\
26	0\\
33	0\\
40	0\\
47	0\\
53	0\\
57	0\\
60	0\\
63	0\\
69	0\\
74	0\\
82	0\\
87	0\\
96	0\\
103	0\\
109	0.883194022851145\\
117	0\\
122	0.680037240644012\\
129	0\\
136	0\\
143	0\\
149	0\\
153	0\\
156	0\\
159	0\\
165	0\\
170	0\\
178	0\\
};
\addlegendentry{$-3^\circ$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-161	0\\
-155	0\\
-147	0\\
-142	0\\
-135	0\\
-123	0\\
-118	0\\
-110	0\\
-105	0\\
-96	0\\
-89	0\\
-83	0.758694944674825\\
-75	0\\
-70	0\\
-63	0\\
-56	0\\
-49	0\\
-43	0\\
-39	0\\
-36	0\\
-33	0\\
-27	0\\
-22	0\\
-14	0\\
-9	0\\
0	0\\
7	0.650101335594661\\
13	0\\
21	0\\
26	0\\
33	0\\
40	0\\
47	0\\
57	0\\
63	0\\
82	0\\
87	0\\
96	0\\
103	0\\
109	0\\
117	0\\
122	0\\
129	0\\
143	0\\
149	0\\
156	0\\
159	0\\
165	0\\
170	0\\
178	0\\
};
\addlegendentry{$32^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/FixedTX/TX2_RXB_DR_MULTIPLE_TX_SMALLSCALE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=50pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle } \phi_{RX}\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addlegendimage{color=white}
\addlegendentry{$\phi{}_{\text{TX}}$};
\addplot [color=red, densely dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-161	0\\
-155	0\\
-147	0\\
-142	0\\
-135	0\\
-123	0\\
-118	0\\
-110	0\\
-105	0\\
-96	0\\
-89	1.09843527265726\\
-83	1.58829149703091\\
-75	0\\
-70	0\\
-63	0\\
-56	0\\
-49	0\\
-43	0\\
-39	0\\
-36	0\\
-33	0\\
-27	0\\
-22	0\\
-14	0\\
-9	0.622640095566815\\
0	0.777421583395084\\
7	0\\
13	0\\
21	0\\
26	0\\
33	0\\
40	0\\
47	0\\
53	0\\
57	0\\
60	0\\
63	0\\
69	0\\
74	0\\
82	0\\
87	0\\
96	0\\
103	1.23864547149518\\
109	0.840285994709207\\
117	0.974436360119211\\
122	0\\
129	0.704728948003708\\
136	0\\
143	0\\
149	0\\
153	0\\
156	0\\
159	0\\
165	0\\
170	0\\
178	0\\
};
\addlegendentry{$-10^\circ$}

\addplot [color=blue, mark=triangle*, mark options={solid, blue}]
  table[row sep=crcr]{%
-177	0.833653295908453\\
-168	0\\
-161	0\\
-155	0\\
-147	0\\
-142	0\\
-135	0\\
-123	0\\
-118	0\\
-110	0\\
-105	0\\
-96	0\\
-89	2.01399865651947\\
-83	2.4807296796608\\
-75	0.824286638525279\\
-70	0\\
-63	0\\
-56	0\\
-49	0\\
-43	0\\
-39	0\\
-36	0\\
-33	0\\
-27	0\\
-22	0\\
-14	0\\
-9	0\\
0	1.03079713859174\\
7	0\\
13	0\\
21	0\\
26	0\\
33	0\\
40	0\\
47	0\\
53	0\\
57	0\\
60	0\\
63	0\\
69	0\\
74	0\\
82	0\\
87	0\\
96	0\\
103	0\\
109	0.883194022851145\\
117	0\\
122	0.680037240644012\\
129	0\\
136	0\\
143	0\\
149	0\\
153	0\\
156	0\\
159	0\\
165	0\\
170	0\\
178	0\\
};
\addlegendentry{$-3^\circ$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-161	0\\
-155	0\\
-147	0\\
-142	0\\
-135	0\\
-123	0\\
-118	0\\
-110	0.70198230437535\\
-105	0\\
-96	0\\
-89	1.71740627488821\\
-83	2.47036361204881\\
-75	0.981922521819392\\
-70	0\\
-63	0\\
-56	0\\
-49	0\\
-43	0\\
-39	0\\
-36	0\\
-33	0\\
-27	0\\
-22	0\\
-14	0\\
-9	1.22086345191611\\
0	1.17514728297179\\
7	0\\
13	0\\
21	0\\
26	0\\
33	0\\
40	0\\
47	0\\
53	0\\
57	0\\
60	0\\
63	0\\
69	0\\
74	0\\
82	0\\
87	0\\
96	0\\
103	1.03036323294375\\
109	1.58411082619168\\
117	0\\
122	0.831489697035422\\
129	0.697813522230611\\
136	0\\
143	0\\
149	0\\
153	0\\
156	0\\
159	0.757913141587464\\
165	0\\
170	0\\
178	0\\
};
\addlegendentry{$3^\circ$}

\addplot [color=orange, mark=square*, mark options={solid, orange}, mark size=1pt]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-161	0\\
-155	0\\
-147	0\\
-142	0\\
-135	0\\
-123	0\\
-118	0\\
-110	0\\
-105	0\\
-96	0\\
-89	0.97859255497095\\
-83	1.63482708664567\\
-75	0\\
-70	0\\
-63	0\\
-56	0\\
-49	0\\
-43	0\\
-39	0\\
-36	0\\
-33	0\\
-27	0\\
-22	0\\
-14	0\\
-9	0\\
0	0\\
7	0\\
13	0\\
21	0\\
26	0\\
33	0\\
40	0\\
47	0\\
53	0\\
57	0\\
60	0\\
63	0\\
69	0\\
82	0\\
87	0\\
96	0\\
103	0\\
109	0\\
117	0\\
122	0\\
129	0\\
136	0\\
143	0\\
149	0\\
153	0\\
156	0\\
159	0\\
165	0\\
170	0\\
178	0\\
};
\addlegendentry{$10^\circ$}

\end{axis}

\begin{axis}[%
width=224.577pt,
height=49.906pt,
at={(-22.963pt,-6.163pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\end{axis}
\end{tikzpicture}%


==> tikz/FixedTX/TX2_RXD_DR_MULTIPLE_TX_MULTIPATH_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=50pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle } \phi_{RX}\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addlegendimage{color=white}
\addlegendentry{$\phi{}_{\text{TX}}$};
\addplot [color=red, densely dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-156	0\\
-117	0\\
-104	0\\
-77	0\\
-64	0\\
-60	0\\
-57	0\\
-54	0\\
-48	0\\
-43	0\\
-35	0\\
-30	0\\
-21	0\\
-14	0\\
-8	0\\
0	0.662758450855814\\
5	0.756315608935713\\
12	0\\
19	0\\
26	0\\
32	0\\
36	0\\
39	0\\
42	0\\
48	0\\
53	0\\
61	0.80103528447072\\
66	1.14783624834241\\
75	0.98607725118145\\
82	0\\
88	0\\
96	0.792927752812685\\
101	0\\
108	0\\
115	0\\
122	0\\
128	0\\
132	0\\
135	0\\
138	0\\
144	0\\
149	0\\
157	0\\
162	0\\
171	0\\
178	0\\
};
\addlegendentry{$-33^\circ$}

\addplot [color=blue, mark=triangle*, mark options={solid, blue}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-163	0\\
-156	0\\
-144	0\\
-139	0\\
-131	0\\
-126	0\\
-117	0\\
-110	0\\
-104	0\\
-96	0\\
-91	0\\
-84	0\\
-77	0\\
-70	0\\
-64	0\\
-60	0\\
-57	0\\
-54	0\\
-48	0\\
-43	0\\
-35	0\\
-30	0.828227629946423\\
-21	0\\
-14	0\\
-8	0.864413350971095\\
0	2.55609018478179\\
5	0.811325336365504\\
12	1.42289403527523\\
19	0\\
26	0\\
32	0\\
36	0\\
39	0\\
42	0.957387401041072\\
48	0\\
53	0\\
61	0\\
66	0\\
75	0\\
82	0\\
88	0\\
96	0\\
101	0\\
108	0.70766681412257\\
115	0\\
122	0\\
128	0\\
132	0\\
135	0\\
138	0\\
144	0\\
149	0\\
157	0\\
162	0\\
171	0\\
178	0\\
};
\addlegendentry{$0^\circ$}

\addplot [color=green,mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-163	0\\
-156	0\\
-144	0\\
-139	0\\
-131	0\\
-126	0\\
-117	0\\
-110	0\\
-104	0\\
-96	0\\
-91	0\\
-84	0\\
-77	0\\
-70	0\\
-64	0\\
-60	0\\
-57	0\\
-54	0\\
-48	0\\
-43	0\\
-35	0.780894314539328\\
-30	0.773000697217604\\
-21	0\\
-14	0\\
-8	0\\
0	0.885406069404402\\
5	0.90567804631877\\
12	0\\
19	0\\
26	0\\
32	0\\
36	0\\
39	0\\
42	0\\
48	0\\
53	0\\
61	0\\
66	0\\
75	0\\
82	0\\
88	0\\
96	0\\
101	0\\
108	0\\
115	0\\
122	0\\
128	0\\
132	0\\
135	0\\
138	0\\
144	0\\
149	0\\
171	0\\
178	0\\
};
\addlegendentry{$17^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/FixedTX/TX2_RXD_DR_MULTIPLE_TX_SMALLSCALE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=170pt,
height=50pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle } \phi_{RX}\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addlegendimage{color=white}
\addlegendentry{$\phi{}_{\text{TX}}$};
\addplot [color=red, densely dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-163	0\\
-156	0\\
-110	0\\
-96	0\\
-84	0\\
-77	0\\
-70	0\\
-64	0\\
-60	0\\
-57	0\\
-54	0\\
-48	0\\
-43	0\\
-35	0\\
-30	0\\
-21	0\\
-14	0\\
-8	0\\
0	0\\
5	0\\
12	0.663996557660147\\
19	0\\
26	0\\
32	0\\
36	0\\
39	0\\
42	0\\
48	0\\
53	0\\
61	0\\
66	0\\
75	0\\
82	0\\
88	0\\
96	0\\
101	0\\
108	0\\
115	0\\
122	0\\
128	0\\
132	0\\
135	0\\
138	0\\
144	0\\
149	0\\
157	0.783300478900245\\
162	0\\
171	0\\
178	0\\
};
\addlegendentry{$-7^\circ$}

\addplot [color=blue, mark=triangle*, mark options={solid, blue}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-163	0\\
-156	0\\
-144	0\\
-139	0\\
-131	0\\
-126	0\\
-117	0\\
-110	0\\
-104	0\\
-96	0\\
-91	0\\
-84	0\\
-77	0\\
-70	0\\
-64	0\\
-60	0\\
-57	0\\
-54	0\\
-48	0\\
-43	0\\
-35	0\\
-30	0.828227629946423\\
-21	0\\
-14	0\\
-8	0.864413350971095\\
0	2.55609018478179\\
5	0.811325336365504\\
12	1.42289403527523\\
19	0\\
26	0\\
32	0\\
36	0\\
39	0\\
42	0.957387401041072\\
48	0\\
53	0\\
61	0\\
66	0\\
75	0\\
82	0\\
88	0\\
96	0\\
101	0\\
108	0.70766681412257\\
115	0\\
122	0\\
128	0\\
132	0\\
135	0\\
138	0\\
144	0\\
149	0\\
157	0\\
162	0\\
171	0\\
178	0\\
};
\addlegendentry{$0^\circ$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-163	0\\
-156	0\\
-144	0\\
-139	0\\
-131	0\\
-126	0\\
-117	0\\
-110	0\\
-104	0\\
-96	0\\
-91	0\\
-84	0\\
-77	0\\
-70	0\\
-64	0\\
-60	0\\
-57	0\\
-54	0\\
-48	0\\
-43	0\\
-35	0\\
-30	0\\
-21	0\\
-14	0\\
-8	0.774569703118026\\
0	0.837159897801143\\
5	1.57771636945249\\
12	1.35689892757231\\
19	0\\
26	1.06472895002356\\
32	0\\
36	0\\
39	0\\
42	0\\
48	0\\
53	0\\
61	0\\
66	0\\
75	0\\
82	0\\
88	0\\
96	0\\
101	0\\
108	0\\
115	0\\
122	0\\
128	0\\
132	0\\
135	0\\
138	0\\
144	0\\
149	0\\
157	0\\
162	0\\
171	0\\
178	0\\
};
\addlegendentry{$7^\circ$}

\end{axis}

\begin{axis}[%
width=224.577pt,
height=49.906pt,
at={(-23.373pt,-6.163pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\end{axis}
\end{tikzpicture}%


==> tikz/LossInDatarate/TX1_RXA_LOSS_IN_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=36pt,
at={(0pt,0pt)},
scale only axis,
xmin=0,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX antenna beam misalignment } \Delta_{RX} \text{ (}^\circ\text{)}$},
ymin=-100,
ymax=0,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Loss $\Delta T$ (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot[only marks, mark=o, mark options={}, mark size=2.1213pt, draw=red] table[row sep=crcr]{%
x	y\\
177.552809045647	-100\\
175	-100\\
177.552809045647	-100\\
175	-100\\
170.657551839935	-100\\
168	-83.1165040398002\\
170.657551839935	-100\\
178.392824967822	-100\\
158.858427538485	-100\\
156	-100\\
158.858427538485	-100\\
167.140659326209	-100\\
153.95129099816	-100\\
151	-100\\
153.95129099816	-100\\
162.483845350853	-100\\
146.1129699924	-100\\
143	-100\\
146.1129699924	-100\\
155.077400029792	-100\\
141.223227551278	-100\\
138	-100\\
141.223227551278	-100\\
150.479234447813	-100\\
132.442440327865	-100\\
129	-100\\
132.442440327865	-100\\
142.270868416553	-100\\
125.634390196315	-100\\
122	-100\\
125.634390196315	-100\\
135.955875194859	-100\\
119.816526406001	-100\\
116	-100\\
119.816526406001	-79.5482184221508\\
130.598621738516	-100\\
112.089250153616	-100\\
108	-100\\
112.089250153616	-100\\
123.547561691844	-100\\
107.280007457121	-100\\
103	-80.0087397670653\\
107.280007457121	-100\\
119.201510057549	-100\\
100.578327685441	-100\\
96	-100\\
100.578327685441	-100\\
113.207773584679	-100\\
93.9201788754685	-100\\
89	-100\\
93.9201788754685	-80.802530132758\\
107.335921293852	-100\\
87.3155198117723	-100\\
82	-100\\
87.3155198117723	-79.1952648545735\\
101.607086367044	-83.8994934385291\\
81.706792863262	-100\\
76	-65.0809120579707\\
81.706792863262	-81.2903520756726\\
96.8297474952816	-100\\
78	-100\\
72	-100\\
78	-100\\
93.7229961108798	-100\\
75.2396172239067	-100\\
69	-65.5020752341729\\
75.2396172239067	-81.1652541580486\\
91.438503924769	-100\\
72.4982758415674	-100\\
66	-100\\
72.4982758415674	-100\\
89.196412483911	-76.785165314883\\
67.0820393249937	-100\\
60	-65.2759001778499\\
67.0820393249937	-82.1951957836935\\
84.8528137423857	-100\\
62.6498204307083	-84.735251780817\\
55	-54.0180150080293\\
62.6498204307083	-65.9024814361929\\
81.3941029804985	-80.7020810528131\\
55.7584074378026	-100\\
47	-46.6521281130552\\
55.7584074378026	-43.680742144579\\
76.2167960491649	-78.9361070637289\\
51.6139516022558	-79.2065863549412\\
42	-49.4274436600496\\
51.6139516022558	-46.1672543870871\\
73.2393336944022	-83.0656501335331\\
44.5982062419555	-81.4925965373251\\
33	-38.6844542189917\\
44.5982062419555	-40.1752261502143\\
68.47627326308	-78.3128806395266\\
39.6988664825584	-80.9995615582094\\
26	-66.4900360198178\\
39.6988664825584	-52.7804533451456\\
65.3911308970873	-81.0406537000029\\
36.0555127546399	-100\\
20	-66.4214640727343\\
36.0555127546399	-77.6521244305755\\
63.2455532033676	-100\\
32.310988842807	-68.6430418640468\\
12	-43.7484910440216\\
32.310988842807	-35.6162147359779\\
61.1882341631134	-82.6455408614883\\
30.8058436014987	-54.783455641793\\
7	-6.0781018646601\\
30.8058436014987	-25.3365890531772\\
60.4069532421558	-67.5139520247783\\
30	-53.225747641998\\
0	0\\
30	0\\
60	-45.9650092118084\\
30.8058436014987	-70.0346944303945\\
7	-51.9439148091068\\
30.8058436014987	-82.7080835761642\\
60.4069532421558	-100\\
33.1058907144937	-83.0880580889576\\
14	-20.5132558421406\\
33.1058907144937	-27.559210736691\\
61.6116872029975	-75.0972150518985\\
36.0555127546399	-68.8047389759303\\
20	-49.9975797233481\\
36.0555127546399	-25.2513097201498\\
63.2455532033676	-40.5238058128117\\
38.4187454245971	-83.8115927055615\\
24	-55.3459811816215\\
38.4187454245971	-41.384413221747\\
64.621977685614	-85.0825315795703\\
40.3608721412211	-69.0639315384364\\
27	-49.8344880035616\\
40.3608721412211	-25.5557437189327\\
65.7951365983839	-40.520172665799\\
42.4264068711929	-81.8024103604881\\
30	-33.7081858709868\\
42.4264068711929	-34.9433477641063\\
67.0820393249937	-64.8554022236465\\
46.8614980554399	-69.6367040836888\\
36	-49.5172135689994\\
46.8614980554399	-38.358644731141\\
69.9714227381436	-45.1663589447519\\
50.8035431835222	-73.3753638361222\\
41	-62.6869098342772\\
50.8035431835222	-62.422987649649\\
72.6704891960967	-63.0807201361389\\
57.4543296888929	-81.4006299296754\\
49	-76.2897914149464\\
57.4543296888929	-72.4601452466167\\
77.4661216274573	-75.6038349181138\\
61.773780845922	-82.5053195098079\\
54	-84.2382735598587\\
61.773780845922	-77.5025235682517\\
80.7217442824423	-71.1857659244677\\
69.778220097678	-100\\
63	-74.0423000471968\\
69.778220097678	-57.8839641724353\\
87	-72.0131889646009\\
76.1577310586391	-100\\
70	-100\\
76.1577310586391	-82.0030878347098\\
92.1954445729289	-82.3771003738621\\
81.706792863262	-100\\
76	-100\\
81.706792863262	-61.0501527830811\\
96.8297474952816	-79.6362333864772\\
89.196412483911	-100\\
84	-100\\
89.196412483911	-100\\
103.227903204512	-100\\
93.9201788754685	-100\\
89	-100\\
93.9201788754685	-100\\
107.335921293852	-100\\
100.578327685441	-100\\
96	-100\\
100.578327685441	-100\\
113.207773584679	-100\\
107.280007457121	-100\\
103	-100\\
107.280007457121	-100\\
119.201510057549	-82.0299202888699\\
114.017542509914	-100\\
110	-79.3153855242636\\
114.017542509914	-100\\
125.299640861417	-100\\
119.816526406001	-100\\
116	-100\\
119.816526406001	-100\\
130.598621738516	-100\\
123.69316876853	-100\\
120	-76.187880460424\\
123.69316876853	-71.5894666876775\\
134.164078649987	-81.4376263861188\\
126.605687076055	-100\\
123	-100\\
126.605687076055	-100\\
136.853936735485	-100\\
129.522198869537	-100\\
126	-63.388929109687\\
129.522198869537	-46.4406786303775\\
139.556440195356	-71.4618091180835\\
135.366170072142	-100\\
132	-100\\
135.366170072142	-100\\
144.996551683135	-100\\
140.246212070059	-100\\
137	-100\\
140.246212070059	-100\\
149.5626958837	-100\\
148.070928949608	-100\\
145	-100\\
148.070928949608	-100\\
156.923548264752	-100\\
152.970585407784	-100\\
150	-100\\
152.970585407784	-100\\
161.554944214035	-100\\
161.805438721942	-100\\
159	-100\\
161.805438721942	-100\\
169.944108459223	-100\\
168.689063071676	-100\\
166	-100\\
168.689063071676	-100\\
176.510622909784	-100\\
174.596678089819	-100\\
172	-100\\
174.596678089819	-100\\
177.835239412229	-100\\
177.517124091053	-100\\
180	-100\\
177.517124091053	-100\\
170.263340389897	-100\\
};
\addlegendentry{Array}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=blue] table[row sep=crcr]{%
x	y\\
174.287119432275	-82.8528168453137\\
174	-86.5798432234447\\
174.287119432275	-88.3534942433623\\
175.145653671451	-84.677212413124\\
176.567267634746	-89.8491221070033\\
178.538511251774	-100\\
178.958568277866	-91.2208675522497\\
168.297355891291	-80.5870802396969\\
168	-78.8563680914889\\
168.297355891291	-86.8667687205935\\
169.186287860453	-90.8524139710105\\
170.657551839935	-90.6358252188357\\
172.696265159383	-91.1086670302431\\
175.282628916844	-91.2078645180331\\
162.308348522188	-78.2522825512137\\
162	-87.4689364396731\\
162.308348522188	-100\\
163.229899221926	-91.273635503943\\
164.754362612952	-90.7199806360257\\
166.865215068929	-100\\
169.540555620182	-89.0408711615132\\
156.320184237353	-71.0690914247091\\
156	-88.7080448546154\\
156.320184237353	-91.2288329168764\\
157.2768260107	-89.4990644692022\\
158.858427538485	-100\\
161.046577113579	-100\\
163.816971037802	-100\\
150.332963783729	-74.048642856301\\
150	-88.733684278411\\
150.332963783729	-100\\
151.327459504216	-100\\
152.970585407784	-100\\
155.2417469626	-100\\
158.113883008419	-100\\
144.346804606129	-77.4921548607438\\
144	-100\\
144.346804606129	-100\\
145.38225476309	-100\\
147.091808065575	-100\\
149.452333538155	-100\\
152.43359209833	-100\\
138.361844451424	-80.740836306531\\
138	-86.6279060213617\\
138.361844451424	-100\\
139.441744108427	-100\\
141.223227551278	-100\\
143.680200445294	-100\\
146.77874505527	-100\\
132.378245946983	-89.0536034142536\\
132	-100\\
132.378245946983	-100\\
133.506554146229	-100\\
135.366170072142	-100\\
137.927517196533	-100\\
141.152399908751	-100\\
126.3962024746	-88.6498859902189\\
126	-91.3526861277437\\
126.3962024746	-100\\
127.577427470536	-100\\
129.522198869537	-100\\
132.196822957286	-100\\
135.558105622644	-100\\
120.415945787923	-88.1480115314907\\
120	-91.6664061214537\\
120.415945787923	-100\\
121.655250605964	-100\\
123.69316876853	-100\\
126.491106406735	-100\\
130	-100\\
114.43775600736	-87.5203706596685\\
114	-84.61429638149\\
114.43775600736	-90.5159844603709\\
115.741090369842	-87.238145302089\\
117.881296226331	-100\\
120.813906484312	-100\\
124.482930556763	-100\\
108.46197490365	-88.5731521382019\\
108	-78.0262302156187\\
108.46197490365	-84.2919383818804\\
109.836241741968	-100\\
112.089250153616	-100\\
115.169440391104	-100\\
119.012604374495	-100\\
102.489023802552	-84.5715826540243\\
102	-82.9923772425001\\
102.489023802552	-86.57199685689\\
103.94229168149	-87.9351013404599\\
106.320270880016	-100\\
109.562767398419	-100\\
113.595774569303	-100\\
96.5194280961092	-88.4196585811065\\
96	-85.3255425353937\\
96.5194280961092	-75.4135888749454\\
98.0612053770501	-100\\
100.578327685441	-100\\
104	-100\\
108.240473021878	-100\\
90.5538513813742	-85.5113362578831\\
90	-87.5227998220641\\
90.5538513813742	-83.3163917960224\\
92.1954445729289	-91.5915470026102\\
94.8683298050514	-100\\
98.488578017961	-100\\
102.95630140987	-100\\
84.5931439302264	-83.2203923698663\\
84	-86.6587608072553\\
84.5931439302264	-89.6763568394784\\
86.3481325796916	-89.8564794890623\\
89.196412483911	-100\\
93.0376267969041	-100\\
97.7547952787995	-100\\
78.63841300535	-70.2634654143807\\
78	-77.0922120210865\\
78.63841300535	-82.9516028067886\\
80.5232885567896	-86.3546858893957\\
83.5703296631047	-91.2492457877838\\
87.6584280032445	-100\\
92.6498785752038	-100\\
72.691127381545	-80.61610317454\\
72	-77.5477363519269\\
72.691127381545	-82.4136882868514\\
74.7261667690776	-84.4785046870653\\
78	-100\\
82.365041127896	-100\\
87.6584280032445	-100\\
66.7532770731145	-87.9694085310446\\
66	-81.6611133631354\\
66.7532770731145	-89.1945434157169\\
68.9637585982667	-87.524278259934\\
72.4982758415674	-89.7043937044138\\
77.175125526299	-90.4676589533161\\
82.8009661779378	-100\\
60.8276253029822	-84.8312487187157\\
60	-88.28630722203\\
60.8276253029822	-86.3013799233417\\
63.2455532033676	-89.8759091662207\\
67.0820393249937	-91.0617149707377\\
72.1110255092798	-90.8084656241031\\
78.1024967590665	-100\\
54.9181208709839	-88.8234951187846\\
54	-87.9389570711512\\
54.9181208709839	-89.4952493275079\\
57.5847201955519	-90.3599474056381\\
61.773780845922	-100\\
67.2011904656458	-100\\
73.5934779718964	-91.3763498556198\\
49.0306026885251	-100\\
48	-100\\
49.0306026885251	-91.2556904971939\\
52	-89.6714310860946\\
56.6038867923396	-90.0601318799939\\
62.4819974072532	-100\\
69.3108938046538	-89.9490064825519\\
43.1740662898458	-85.9151558614151\\
42	-91.529035609656\\
43.1740662898458	-88.6685928313094\\
46.518813398452	-91.3569702392112\\
51.6139516022558	-87.6244179962121\\
58	-100\\
65.299310869258	-85.7837418338024\\
37.3630833845388	-77.0594888952503\\
36	-85.4669622571821\\
37.3630833845388	-85.1088850170914\\
41.182520563948	-84.4911942436713\\
46.8614980554399	-86.4133820677222\\
53.8144961882948	-100\\
61.6116872029975	-89.0371110229911\\
31.6227766016838	-55.8631181572876\\
30	-71.3142696403521\\
31.6227766016838	-58.890263543757\\
36.0555127546399	-69.7762392612175\\
42.4264068711929	-80.6407577448125\\
50	-83.2724214893257\\
58.309518948453	-100\\
26	-45.9793016788828\\
24	-52.8138709970465\\
26	-46.5576629788704\\
31.2409987036266	-51.3105683672985\\
38.4187454245971	-54.5663920318505\\
46.6476151587624	-81.8684192000555\\
55.4616984954482	-100\\
20.591260281974	-24.238161157939\\
18	-30.8328166454356\\
20.591260281974	-18.2175706538809\\
26.9072480941474	-43.7816569648298\\
34.9857113690718	-49.1139239153504\\
43.8634243989226	-77.1496233747632\\
53.1413210223457	-85.6829879801329\\
15.6204993518133	-20.5551200294935\\
12	-22.820305408452\\
15.6204993518133	-10.3497657986853\\
23.3238075793812	-25.4948800816728\\
32.310988842807	-41.2431472158524\\
41.7612260356422	-78.379730598003\\
51.4198405287298	-85.6922089714577\\
11.6619037896906	-18.3167403218862\\
6	-7.21826590015105\\
11.6619037896906	-4.31104994924576\\
20.8806130178211	-19.5928032215959\\
30.5941170815567	-40.8335361294332\\
40.4474968323134	-78.8564198337478\\
50.3587132480567	-78.6030231638955\\
10	-17.274997931072\\
0	0\\
10	-1.11691627703171\\
20	-9.4083094195406\\
30	-39.05710597848\\
40	-78.9097214466918\\
50	-76.42065449541\\
11.6619037896906	-32.9678821286163\\
6	-1.78884748678971\\
11.6619037896906	-0.981941635443448\\
20.8806130178211	-7.34156022661546\\
30.5941170815567	-37.9470141087359\\
40.4474968323134	-77.3495124407625\\
50.3587132480567	-72.9053248104648\\
15.6204993518133	-36.6114540807091\\
12	-5.93370993502057\\
15.6204993518133	-4.75215051327218\\
23.3238075793812	-10.8395691685051\\
32.310988842807	-38.3727485521482\\
41.7612260356422	-76.7898146865419\\
51.4198405287298	-71.4200176307885\\
20.591260281974	-47.2982488787054\\
18	-15.310772581257\\
20.591260281974	-12.9270767560181\\
26.9072480941474	-13.7318991889693\\
34.9857113690718	-40.1640435043614\\
43.8634243989226	-78.1479350080575\\
53.1413210223457	-79.3347797915454\\
26	-52.3019322826163\\
24	-22.1596354200516\\
26	-20.8384921616327\\
31.2409987036266	-28.1883732720717\\
38.4187454245971	-46.7471618243938\\
46.6476151587624	-74.5439265965125\\
55.4616984954482	-86.5138868739582\\
31.6227766016838	-76.7658394568861\\
30	-39.1980939721124\\
31.6227766016838	-40.6315808886498\\
36.0555127546399	-39.5926805976413\\
42.4264068711929	-56.1837308306917\\
50	-79.7626584268649\\
58.309518948453	-87.9083069596784\\
37.3630833845388	-87.8499752551511\\
36	-49.1047122958784\\
37.3630833845388	-56.3817045413377\\
41.182520563948	-70.6935148769832\\
46.8614980554399	-66.3926508911814\\
53.8144961882948	-83.1979291387954\\
61.6116872029975	-91.4382971716083\\
43.1740662898458	-89.5050377079233\\
42	-86.2988429567476\\
43.1740662898458	-71.9521791313994\\
46.518813398452	-80.499905941829\\
51.6139516022558	-84.6601400625397\\
58	-91.1026643532462\\
65.299310869258	-100\\
49.0306026885251	-100\\
48	-89.2567484182127\\
49.0306026885251	-86.7043844084637\\
52	-90.4696383304219\\
56.6038867923396	-90.2695913511095\\
62.4819974072532	-100\\
69.3108938046538	-100\\
54.9181208709839	-100\\
54	-90.7892485425086\\
54.9181208709839	-89.1800767323421\\
57.5847201955519	-90.2124326269933\\
61.773780845922	-100\\
67.2011904656458	-100\\
73.5934779718964	-100\\
60.8276253029822	-100\\
60	-100\\
60.8276253029822	-100\\
63.2455532033676	-87.2280551544612\\
67.0820393249937	-100\\
72.1110255092798	-100\\
78.1024967590665	-100\\
66.7532770731145	-100\\
66	-91.5687442751758\\
66.7532770731145	-100\\
68.9637585982667	-91.6286996979475\\
72.4982758415674	-100\\
77.175125526299	-100\\
82.8009661779378	-100\\
72.691127381545	-100\\
72	-90.74038179556\\
72.691127381545	-100\\
74.7261667690776	-100\\
78	-91.3655590635507\\
82.365041127896	-100\\
87.6584280032445	-100\\
78.63841300535	-100\\
78	-100\\
78.63841300535	-90.0195071595328\\
80.5232885567896	-100\\
83.5703296631047	-100\\
87.6584280032445	-100\\
92.6498785752038	-100\\
84.5931439302264	-100\\
84	-100\\
84.5931439302264	-91.4916342299439\\
86.3481325796916	-100\\
89.196412483911	-100\\
93.0376267969041	-100\\
97.7547952787995	-100\\
90.5538513813742	-100\\
90	-91.4142215058851\\
90.5538513813742	-90.6126766582769\\
92.1954445729289	-100\\
94.8683298050514	-100\\
98.488578017961	-100\\
102.95630140987	-100\\
96.5194280961092	-90.6565067398899\\
96	-100\\
96.5194280961092	-100\\
98.0612053770501	-100\\
100.578327685441	-100\\
104	-100\\
108.240473021878	-100\\
102.489023802552	-100\\
102	-100\\
102.489023802552	-100\\
103.94229168149	-100\\
106.320270880016	-100\\
109.562767398419	-100\\
113.595774569303	-100\\
108.46197490365	-100\\
108	-100\\
108.46197490365	-100\\
109.836241741968	-100\\
112.089250153616	-100\\
115.169440391104	-100\\
119.012604374495	-100\\
114.43775600736	-90.506659890201\\
114	-100\\
114.43775600736	-100\\
115.741090369842	-100\\
117.881296226331	-100\\
120.813906484312	-91.5287412561939\\
124.482930556763	-100\\
120.415945787923	-100\\
120	-100\\
120.415945787923	-100\\
121.655250605964	-100\\
123.69316876853	-100\\
126.491106406735	-100\\
130	-100\\
126.3962024746	-100\\
126	-91.2038613169456\\
126.3962024746	-100\\
127.577427470536	-100\\
129.522198869537	-100\\
132.196822957286	-100\\
135.558105622644	-100\\
132.378245946983	-100\\
132	-100\\
132.378245946983	-100\\
133.506554146229	-100\\
135.366170072142	-100\\
137.927517196533	-100\\
141.152399908751	-100\\
138.361844451424	-100\\
138	-91.2024076273166\\
138.361844451424	-100\\
139.441744108427	-100\\
141.223227551278	-100\\
143.680200445294	-100\\
146.77874505527	-100\\
144.346804606129	-89.7588086640791\\
144	-100\\
144.346804606129	-100\\
145.38225476309	-100\\
147.091808065575	-100\\
149.452333538155	-100\\
152.43359209833	-100\\
150.332963783729	-100\\
150	-100\\
150.332963783729	-100\\
151.327459504216	-100\\
152.970585407784	-100\\
155.2417469626	-100\\
158.113883008419	-100\\
156.320184237353	-88.0393558279663\\
156	-90.4095105281623\\
156.320184237353	-100\\
157.2768260107	-100\\
158.858427538485	-100\\
161.046577113579	-100\\
163.816971037802	-100\\
162.308348522188	-90.9895251769981\\
162	-83.6590399282268\\
162.308348522188	-91.3031908035096\\
163.229899221926	-90.0262776988442\\
164.754362612952	-91.4018121238801\\
166.865215068929	-91.5490056381724\\
169.540555620182	-100\\
168.297355891291	-81.6156015079331\\
168	-89.4787345948995\\
168.297355891291	-88.0878373319748\\
169.186287860453	-100\\
170.657551839935	-89.8885085919698\\
172.696265159383	-100\\
175.282628916844	-91.3156034876023\\
174.287119432275	-83.2588972662012\\
174	-88.3634548397057\\
174.287119432275	-88.6566572515899\\
175.145653671451	-90.8740558879701\\
176.567267634746	-100\\
178.538511251774	-91.5405725046985\\
178.958568277866	-91.505960029796\\
179.722436226801	-74.9724700934127\\
180	-83.7291935409516\\
179.722436226801	-81.3172621047679\\
178.892297237252	-85.6366581365032\\
177.517124091053	-90.2384221823965\\
175.609110854142	-100\\
173.184583077306	-90.1248606657589\\
173.731376769999	-84.172905721731\\
174	-84.3923872061563\\
173.731376769999	-85.2963109296326\\
172.927821416438	-89.7569626363299\\
171.596178382709	-89.733059610601\\
169.747536152616	-89.5402994433368\\
167.396780919944	-91.1496467834986\\
};
\addlegendentry{Horn}

\end{axis}
\end{tikzpicture}%


==> tikz/LossInDatarate/TX1_RXB_LOSS_IN_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=36pt,
at={(0pt,0pt)},
scale only axis,
xmin=0,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX antenna beam misalignment } \Delta_{RX} \text{ (}^\circ\text{)}$},
ymin=-100,
ymax=0,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Loss $\Delta T$ (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot[only marks, mark=o, mark options={}, mark size=2.1213pt, draw=red] table[row sep=crcr]{%
x	y\\
47.6340214552582	-63.6209979296016\\
37	-78.7847427109001\\
47.6340214552582	-80.9534278887673\\
70.4911341943084	-100\\
43.8634243989226	-100\\
32	-78.2104118008175\\
43.8634243989226	-82.0842102020345\\
68	-100\\
39.0512483795333	-100\\
25	-100\\
39.0512483795333	-100\\
65	-100\\
32.6955654485436	-100\\
13	-79.766794999442\\
32.6955654485436	-100\\
61.3921819126833	-100\\
31.04834939252	-100\\
8	-28.8719139820399\\
31.04834939252	-72.9440967246876\\
60.5309838016862	-100\\
30	-100\\
0	0\\
30	-64.0547719673632\\
60	-62.7453791252048\\
30.4138126514911	-100\\
5	-11.5750276059915\\
30.4138126514911	-67.7608967104115\\
60.2079728939615	-68.9712620714476\\
33.1058907144937	-100\\
14	-79.9046212149702\\
33.1058907144937	-80.3191587017064\\
61.6116872029975	-100\\
36.6196668472011	-100\\
21	-71.3414632832219\\
36.6196668472011	-100\\
63.5688603012513	-100\\
40.3608721412211	-100\\
27	-77.5716621223085\\
40.3608721412211	-100\\
65.7951365983839	-77.540438234661\\
46.0977222864644	-100\\
35	-79.5460786437981\\
46.0977222864644	-100\\
69.462219947249	-100\\
50	-100\\
40	-46.177580909306\\
50	-100\\
72.1110255092798	-100\\
55.7584074378026	-81.4346839535091\\
47	-72.1624068140367\\
55.7584074378026	-81.7251653892211\\
76.2167960491649	-75.9579812287386\\
61.773780845922	-100\\
54	-56.2960038188197\\
61.773780845922	-100\\
80.7217442824423	-100\\
67.9779375974294	-100\\
61	-77.6634491851789\\
67.9779375974294	-100\\
85.5628424025289	-100\\
73.4098086089318	-100\\
67	-100\\
73.4098086089318	-100\\
89.9388681271896	-100\\
77.0778826901725	-100\\
71	-100\\
77.0778826901725	-100\\
92.9569792968769	-100\\
79.8498591107085	-100\\
74	-100\\
79.8498591107085	-100\\
95.2680429105164	-100\\
82.6377637645163	-100\\
77	-60.7131025005221\\
82.6377637645163	-100\\
97.6165969494942	-100\\
88.2553114548921	-100\\
83	-100\\
88.2553114548921	-100\\
102.415819090607	-100\\
92.9731143933557	-100\\
88	-82.8156989504574\\
92.9731143933557	-100\\
106.508215645555	-100\\
100.578327685441	-100\\
96	-66.4004346282601\\
100.578327685441	-100\\
113.207773584679	-100\\
105.361283211624	-100\\
101	-69.3622693590088\\
105.361283211624	-100\\
117.477657450257	-100\\
114.017542509914	-100\\
110	-100\\
114.017542509914	-100\\
125.299640861417	-100\\
120.784932835184	-100\\
117	-100\\
120.784932835184	-100\\
131.487642004867	-100\\
126.605687076055	-100\\
123	-75.4277219190943\\
126.605687076055	-100\\
136.853936735485	-100\\
134.391219951305	-69.9200933557638\\
131	-42.9050932479217\\
134.391219951305	-100\\
144.086779407411	-100\\
139.269522868429	-70.2485051019436\\
136	-18.8995476780077\\
139.269522868429	-100\\
148.647233408496	-100\\
146.1129699924	-100\\
143	-100\\
146.1129699924	-100\\
155.077400029792	-100\\
152.970585407784	-100\\
150	-61.356947599744\\
152.970585407784	-100\\
161.554944214035	-100\\
159.840545544615	-80.0344032211\\
157	-100\\
159.840545544615	-100\\
168.074388292803	-100\\
165.737744644966	-100\\
163	-100\\
165.737744644966	-100\\
173.692256591939	-65.6779265265181\\
169.673215328761	-100\\
167	-100\\
169.673215328761	-100\\
177.451401797788	-100\\
172.626765016321	-100\\
170	-100\\
172.626765016321	-100\\
179.722436226801	-72.6653336896474\\
175.581889726703	-100\\
173	-80.2694874022102\\
175.581889726703	-100\\
176.890742997521	-100\\
178.503443558838	-100\\
179	-100\\
178.503443558838	-100\\
171.211758840758	-71.4383031806918\\
173.570388618117	-100\\
176	-100\\
173.570388618117	-100\\
166.464473545553	-69.9623899700283\\
165.67038311158	-100\\
168	-100\\
165.67038311158	-100\\
158.843344629117	-76.6542991134326\\
160.728827975545	-100\\
163	-100\\
160.728827975545	-100\\
154.065544407935	-100\\
151.826995025772	-100\\
154	-100\\
151.826995025772	-100\\
145.439985085757	-100\\
144.89769875708	-100\\
147	-100\\
144.89769875708	-100\\
138.71059672908	-100\\
138.954755762536	-100\\
141	-100\\
138.954755762536	-100\\
132.929526358005	-100\\
131.026202372411	-100\\
133	-100\\
131.026202372411	-100\\
125.204344162844	-100\\
126.068386061225	-100\\
128	-100\\
126.068386061225	-100\\
120.366947187997	-100\\
119.124513492967	-100\\
121	-100\\
119.124513492967	-100\\
113.583685605031	-100\\
112.177482863239	-100\\
114	-100\\
112.177482863239	-100\\
106.78862584789	-100\\
105.227552510088	-100\\
107	-100\\
105.227552510088	-100\\
99.9826928837236	-100\\
99.268337174021	-100\\
101	-100\\
99.268337174021	-100\\
94.1410148217668	-100\\
95.2945032682547	-100\\
97	-100\\
95.2945032682547	-100\\
90.2427016742643	-100\\
92.313616334338	-100\\
94	-100\\
92.313616334338	-100\\
87.3170339020055	-100\\
89.332307062701	-100\\
91	-100\\
89.332307062701	-100\\
84.3897679693296	-100\\
83.3684761275389	-100\\
85	-100\\
83.3684761275389	-100\\
78.5306410992486	-100\\
78.3974431934255	-100\\
80	-100\\
78.3974431934255	-100\\
73.643578734473	-100\\
70.4417157116723	-100\\
72	-100\\
70.4417157116723	-100\\
65.8163838688497	-100\\
65.4681681040231	-100\\
67	-100\\
65.4681681040231	-100\\
60.9197432126286	-100\\
56.51359173762	-100\\
58	-100\\
56.51359173762	-100\\
52.0974180036809	-100\\
49.5471050223561	-100\\
51	-100\\
49.5471050223561	-100\\
45.2286544172104	-100\\
43.5746533540652	-74.4952982723797\\
45	-100\\
43.5746533540652	-100\\
39.3366251035208	-100\\
};
\addlegendentry{Array}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=blue] table[row sep=crcr]{%
x	y\\
60.8276253029822	-51.441125973233\\
60	-100\\
60.8276253029822	-76.2885657643631\\
63.2455532033676	-100\\
67.0820393249937	-100\\
72.1110255092798	-100\\
78.1024967590665	-100\\
54.9181208709839	-51.1619688698977\\
54	-73.0895810755591\\
54.9181208709839	-61.0004928204643\\
57.5847201955519	-77.871810599188\\
61.773780845922	-100\\
67.2011904656458	-100\\
73.5934779718964	-100\\
49.0306026885251	-62.5186708028273\\
48	-60.3958735926163\\
49.0306026885251	-75.1836561665313\\
52	-65.6304637640789\\
56.6038867923396	-100\\
62.4819974072532	-100\\
69.3108938046538	-100\\
43.1740662898458	-3.16767920383401\\
42	-68.1231469317882\\
43.1740662898458	-63.3405246849305\\
46.518813398452	-100\\
51.6139516022558	-100\\
58	-100\\
65.299310869258	-70.8246315167036\\
37.3630833845388	-52.5946025244762\\
36	-58.0423031196374\\
37.3630833845388	-66.7093516190378\\
41.182520563948	-76.0966510380835\\
46.8614980554399	-100\\
53.8144961882948	-77.9268225878949\\
61.6116872029975	-76.4980051141666\\
31.6227766016838	-36.3730174128127\\
30	-41.8568156570899\\
31.6227766016838	-62.8696519371858\\
36.0555127546399	-71.382209452508\\
42.4264068711929	-77.1296454752608\\
50	-100\\
58.309518948453	-100\\
26	-35.6621648045363\\
24	-22.912422366957\\
26	-65.7082376958681\\
31.2409987036266	-57.36999236155\\
38.4187454245971	-72.5561734318178\\
46.6476151587624	-100\\
55.4616984954482	-100\\
20.591260281974	-15.5388487583048\\
18	-34.3337528955829\\
20.591260281974	-61.1283399142539\\
26.9072480941474	-100\\
34.9857113690718	-100\\
43.8634243989226	-100\\
53.1413210223457	-100\\
15.6204993518133	-2.63341698627654\\
12	-43.9769684194877\\
15.6204993518133	-56.2252929951322\\
23.3238075793812	-76.4739267257468\\
32.310988842807	-77.7383896822663\\
41.7612260356422	-77.6517051351296\\
51.4198405287298	-100\\
11.6619037896906	-9.31327686495572\\
6	-18.8577035501647\\
11.6619037896906	-27.844980637621\\
20.8806130178211	-100\\
30.5941170815567	-100\\
40.4474968323134	-77.3435054357402\\
50.3587132480567	-100\\
10	-55.3749205392224\\
0	0\\
10	-6.74388247141891\\
20	-77.1453906160472\\
30	-78.1152509196925\\
40	-100\\
50	-100\\
11.6619037896906	-58.384736510371\\
6	-16.4839168105151\\
11.6619037896906	-30.7446255481713\\
20.8806130178211	-71.8657198405218\\
30.5941170815567	-72.9729870042676\\
40.4474968323134	-100\\
50.3587132480567	-100\\
15.6204993518133	-71.0403999205598\\
12	-47.5988851693031\\
15.6204993518133	-59.3914500443106\\
23.3238075793812	-66.0272739517238\\
32.310988842807	-100\\
41.7612260356422	-100\\
51.4198405287298	-100\\
20.591260281974	-68.0388806076081\\
18	-70.3873511109348\\
20.591260281974	-71.9439606661031\\
26.9072480941474	-76.9092857416654\\
34.9857113690718	-77.1369030692455\\
43.8634243989226	-100\\
53.1413210223457	-100\\
26	-100\\
24	-69.5433794057122\\
26	-74.9487049318947\\
31.2409987036266	-77.744446234677\\
38.4187454245971	-77.5104096542197\\
46.6476151587624	-100\\
55.4616984954482	-100\\
31.6227766016838	-100\\
30	-100\\
31.6227766016838	-78.1768890496489\\
36.0555127546399	-100\\
42.4264068711929	-100\\
50	-100\\
58.309518948453	-100\\
37.3630833845388	-75.5874319284159\\
36	-74.0228701340392\\
37.3630833845388	-100\\
41.182520563948	-78.4588620978339\\
46.8614980554399	-100\\
53.8144961882948	-100\\
61.6116872029975	-100\\
43.1740662898458	-100\\
42	-74.8652232309992\\
43.1740662898458	-100\\
46.518813398452	-100\\
51.6139516022558	-100\\
58	-100\\
65.299310869258	-100\\
49.0306026885251	-100\\
48	-100\\
49.0306026885251	-100\\
52	-100\\
56.6038867923396	-100\\
62.4819974072532	-100\\
69.3108938046538	-100\\
54.9181208709839	-100\\
54	-100\\
54.9181208709839	-100\\
57.5847201955519	-100\\
61.773780845922	-100\\
67.2011904656458	-100\\
73.5934779718964	-100\\
60.8276253029822	-100\\
60	-100\\
60.8276253029822	-100\\
63.2455532033676	-100\\
67.0820393249937	-100\\
72.1110255092798	-100\\
78.1024967590665	-100\\
66.7532770731145	-100\\
66	-100\\
66.7532770731145	-100\\
68.9637585982667	-100\\
72.4982758415674	-100\\
77.175125526299	-100\\
82.8009661779378	-100\\
72.691127381545	-100\\
72	-100\\
72.691127381545	-100\\
74.7261667690776	-100\\
78	-100\\
82.365041127896	-100\\
87.6584280032445	-100\\
78.63841300535	-100\\
78	-100\\
78.63841300535	-100\\
80.5232885567896	-100\\
83.5703296631047	-100\\
87.6584280032445	-100\\
92.6498785752038	-100\\
84.5931439302264	-76.3576955769645\\
84	-100\\
84.5931439302264	-100\\
86.3481325796916	-100\\
89.196412483911	-100\\
93.0376267969041	-100\\
97.7547952787995	-100\\
90.5538513813742	-63.8984109697941\\
90	-73.7624369214616\\
90.5538513813742	-100\\
92.1954445729289	-100\\
94.8683298050514	-100\\
98.488578017961	-100\\
102.95630140987	-100\\
96.5194280961092	-50.042808921044\\
96	-76.7730560355146\\
96.5194280961092	-74.7106426266151\\
98.0612053770501	-100\\
100.578327685441	-100\\
104	-100\\
108.240473021878	-100\\
102.489023802552	-41.032475912353\\
102	-64.129620877042\\
102.489023802552	-100\\
103.94229168149	-100\\
106.320270880016	-100\\
109.562767398419	-100\\
113.595774569303	-100\\
108.46197490365	-21.6691476711013\\
108	-59.6123283841429\\
108.46197490365	-72.2027904888293\\
109.836241741968	-100\\
112.089250153616	-100\\
115.169440391104	-100\\
119.012604374495	-100\\
114.43775600736	-20.0412925453686\\
114	-49.3461253881155\\
114.43775600736	-74.4725092764217\\
115.741090369842	-100\\
117.881296226331	-100\\
120.813906484312	-100\\
124.482930556763	-100\\
120.415945787923	-52.0604134627393\\
120	-34.8740386284089\\
120.415945787923	-77.9052839865537\\
121.655250605964	-100\\
123.69316876853	-100\\
126.491106406735	-100\\
130	-100\\
126.3962024746	-54.9981842200421\\
126	-25.9886344380478\\
126.3962024746	-78.2591166040207\\
127.577427470536	-100\\
129.522198869537	-100\\
132.196822957286	-100\\
135.558105622644	-100\\
132.378245946983	-59.1467308229948\\
132	-55.8962802252504\\
132.378245946983	-70.7908770293776\\
133.506554146229	-100\\
135.366170072142	-100\\
137.927517196533	-100\\
141.152399908751	-100\\
138.361844451424	-69.8353108937199\\
138	-59.2521375905324\\
138.361844451424	-100\\
139.441744108427	-100\\
141.223227551278	-100\\
143.680200445294	-100\\
146.77874505527	-100\\
144.346804606129	-72.1810473727226\\
144	-64.8184471904343\\
144.346804606129	-77.5807309018183\\
145.38225476309	-100\\
147.091808065575	-100\\
149.452333538155	-100\\
152.43359209833	-100\\
150.332963783729	-100\\
150	-53.3130589791511\\
150.332963783729	-78.1087193576162\\
151.327459504216	-100\\
152.970585407784	-100\\
155.2417469626	-100\\
158.113883008419	-100\\
156.320184237353	-78.0265707426365\\
156	-71.7961415782498\\
156.320184237353	-78.6047788690752\\
157.2768260107	-100\\
158.858427538485	-100\\
161.046577113579	-100\\
163.816971037802	-100\\
162.308348522188	-73.5607304252378\\
162	-71.0574559647922\\
162.308348522188	-100\\
163.229899221926	-100\\
164.754362612952	-100\\
166.865215068929	-100\\
169.540555620182	-100\\
168.297355891291	-72.9001672294157\\
168	-68.7370977097269\\
168.297355891291	-77.4626360607565\\
169.186287860453	-100\\
170.657551839935	-100\\
172.696265159383	-100\\
175.282628916844	-100\\
174.287119432275	-77.3705300897735\\
174	-78.591478044934\\
174.287119432275	-77.9029894728844\\
175.145653671451	-100\\
176.567267634746	-100\\
178.538511251774	-100\\
178.958568277866	-100\\
179.722436226801	-78.1608595882072\\
180	-100\\
179.722436226801	-100\\
178.892297237252	-100\\
177.517124091053	-100\\
175.609110854142	-100\\
173.184583077306	-100\\
173.731376769999	-78.7891585137013\\
174	-70.6209174806467\\
173.731376769999	-100\\
172.927821416438	-100\\
171.596178382709	-100\\
169.747536152616	-100\\
167.396780919944	-100\\
167.739759700556	-100\\
168	-100\\
167.739759700556	-100\\
166.961143807782	-100\\
165.67038311158	-100\\
163.8775892459	-100\\
161.596371000932	-100\\
161.74763557526	-100\\
162	-100\\
161.74763557526	-100\\
160.992462454308	-100\\
159.740168780656	-100\\
158	-100\\
155.784427626099	-100\\
155.755049022014	-100\\
156	-100\\
155.755049022014	-100\\
155.021952394897	-100\\
153.805916670725	-100\\
152.115416637019	-100\\
149.961908216628	-100\\
149.762039583714	-100\\
150	-100\\
149.762039583714	-100\\
149.04976890271	-100\\
147.867965644036	-100\\
146.224416735681	-100\\
144.129668550771	-100\\
143.768642422058	-100\\
144	-100\\
143.768642422058	-100\\
143.0760501927	-100\\
141.926617855365	-100\\
140.327516516064	-100\\
138.288475716755	-100\\
137.774888907666	-100\\
138	-100\\
137.774888907666	-100\\
137.100919696828	-100\\
135.982143568866	-100\\
134.425178710034	-100\\
132.439019161896	-100\\
131.780807117368	-100\\
132	-100\\
131.780807117368	-100\\
131.124487985281	-100\\
130.034785239158	-100\\
128.517819260315	-100\\
126.581920151844	-100\\
125.786422255242	-100\\
126	-100\\
125.786422255242	-100\\
125.146854396199	-100\\
124.08476098395	-100\\
122.605813045054	-100\\
120.717739896999	-100\\
119.791757010714	-100\\
120	-100\\
119.791757010714	-100\\
119.168108424154	-100\\
118.132267551043	-100\\
116.689498788071	-100\\
114.846986557375	-100\\
113.796831864413	-100\\
114	-100\\
113.796831864413	-100\\
113.188330907957	-100\\
112.177482863239	-100\\
110.769183285854	-100\\
108.970121300272	-100\\
107.801665350463	-100\\
108	-100\\
107.801665350463	-100\\
107.207595050801	-100\\
106.220568209321	-100\\
104.845145058927	-100\\
103.087563555207	-100\\
101.806274282275	-100\\
102	-100\\
101.806274282275	-100\\
101.225967299654	-100\\
100.26167013704	-100\\
98.9176375164343	-100\\
97.1996955861733	-100\\
95.8106739476403	-100\\
96	-100\\
95.8106739476403	-100\\
95.2435081060334	-100\\
94.3009220941856	-100\\
92.9868917075418	-100\\
91.3068664814822	-100\\
89.8148782778741	-100\\
90	-100\\
89.8148782778741	-100\\
89.2602725863823	-100\\
88.3384458558775	-100\\
87.0531187208764	-100\\
85.4093956450804	-100\\
83.818899994949	-100\\
84	-100\\
83.818899994949	-100\\
83.2763110971524	-100\\
82.3743527697774	-100\\
81.1165117831463	-100\\
79.5075758598817	-100\\
77.822750739894	-100\\
78	-100\\
77.822750739894	-100\\
77.2916697371653	-100\\
76.4087448456846	-100\\
75.1772480998051	-100\\
73.6016759825575	-100\\
71.8264411851774	-100\\
72	-100\\
71.8264411851774	-100\\
71.3063907877419	-100\\
70.4417157116723	-100\\
69.2354904738201	-100\\
67.6919433200651	-100\\
65.8299811333588	-78.8603836041165\\
66	-100\\
65.8299811333588	-100\\
65.3205130994015	-100\\
64.473351455406	-100\\
63.291388732986	-100\\
61.7786057305747	-100\\
59.8333796039273	-100\\
60	-72.5621879686258\\
59.8333796039273	-100\\
59.3340724325419	-100\\
58.5037313663733	-100\\
57.3450809915689	-100\\
55.861873485089	-100\\
};
\addlegendentry{Horn}

\end{axis}
\end{tikzpicture}%


==> tikz/LossInDatarate/TX1_RXC_LOSS_IN_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=36pt,
at={(0pt,0pt)},
scale only axis,
xmin=0,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX antenna beam misalignment } \Delta_{RX} \text{ (}^\circ\text{)}$},
ymin=-100,
ymax=0,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Loss $\Delta T$ (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot[only marks, mark=o, mark options={}, mark size=2.1213pt, draw=red] table[row sep=crcr]{%
x	y\\
172.626765016321	-100\\
170	-100\\
172.626765016321	-100\\
179.722436226801	-100\\
167.705098312484	-100\\
165	-100\\
167.705098312484	-100\\
175.570498660794	-100\\
159.840545544615	-100\\
157	-100\\
159.840545544615	-100\\
168.074388292803	-100\\
154.932243254915	-100\\
152	-100\\
154.932243254915	-100\\
163.413585726524	-100\\
146.1129699924	-100\\
143	-100\\
146.1129699924	-100\\
155.077400029792	-100\\
139.269522868429	-100\\
136	-100\\
139.269522868429	-100\\
148.647233408496	-100\\
133.416640641263	-100\\
130	-100\\
133.416640641263	-100\\
143.178210632764	-100\\
125.634390196315	-100\\
122	-100\\
125.634390196315	-100\\
135.955875194859	-100\\
120.784932835184	-100\\
117	-100\\
120.784932835184	-100\\
131.487642004867	-100\\
114.017542509914	-100\\
110	-100\\
114.017542509914	-100\\
125.299640861417	-100\\
107.280007457121	-100\\
103	-100\\
107.280007457121	-100\\
119.201510057549	-100\\
100.578327685441	-100\\
96	-100\\
100.578327685441	-100\\
113.207773584679	-100\\
94.8683298050514	-100\\
90	-100\\
94.8683298050514	-100\\
108.16653826392	-100\\
91.0823802938856	-100\\
86	-100\\
91.0823802938856	-100\\
104.861813831347	-100\\
88.2553114548921	-100\\
83	-100\\
88.2553114548921	-100\\
102.415819090607	-100\\
85.4400374531753	-100\\
80	-100\\
85.4400374531753	-100\\
100	-100\\
79.8498591107085	-100\\
74	-100\\
79.8498591107085	-100\\
95.2680429105164	-100\\
75.2396172239067	-100\\
69	-100\\
75.2396172239067	-100\\
91.438503924769	-100\\
67.9779375974294	-100\\
61	-74.3199290187067\\
67.9779375974294	-100\\
85.5628424025289	-100\\
63.5295206970744	-100\\
56	-100\\
63.5295206970744	-100\\
82.0731381147328	-100\\
55.7584074378026	-100\\
47	-76.8395036419053\\
55.7584074378026	-100\\
76.2167960491649	-100\\
50	-100\\
40	-71.8419447548412\\
50	-100\\
72.1110255092798	-100\\
45.3431361950185	-52.7478933894891\\
34	-43.5748480621608\\
45.3431361950185	-62.8668219502937\\
68.9637585982667	-77.9595953608809\\
39.6988664825584	-100\\
26	-100\\
39.6988664825584	-78.7342455213988\\
65.3911308970873	-100\\
36.6196668472011	-100\\
21	-75.7796789870953\\
36.6196668472011	-100\\
63.5688603012513	-100\\
33.1058907144937	-56.9372588758297\\
14	-49.8811578325161\\
33.1058907144937	-57.1865724961247\\
61.6116872029975	-100\\
30.8058436014987	-53.8533105672664\\
7	-19.5572861816085\\
30.8058436014987	-41.5139646123639\\
60.4069532421558	-74.9325679012566\\
30	-29.9244351195541\\
0	0\\
30	-27.3964549405005\\
60	-62.5129000051553\\
30.5941170815567	-13.9233441862527\\
6	-8.77923158975518\\
30.5941170815567	-24.4530432979304\\
60.2992537267253	-27.5949751293303\\
31.6227766016838	-64.6113694728455\\
10	-48.8604285522176\\
31.6227766016838	-53.8217858774198\\
60.8276253029822	-59.4414749414538\\
32.6955654485436	-14.8355096416312\\
13	-8.31429141635722\\
32.6955654485436	-22.7097797405753\\
61.3921819126833	-26.2058611166979\\
34	-60.8426188300691\\
16	-64.8496661007222\\
34	-57.4903397147546\\
62.0966987850401	-78.6687625801658\\
37.2021504754766	-28.0259000010858\\
22	-20.8966998808683\\
37.2021504754766	-27.042479297219\\
63.9061812346818	-42.3713076100979\\
40.3608721412211	-68.8966053279457\\
27	-59.1859560827211\\
40.3608721412211	-43.6396315007223\\
65.7951365983839	-74.6293717611426\\
46.0977222864644	-100\\
35	-57.8933706294563\\
46.0977222864644	-72.8186051637561\\
69.462219947249	-100\\
50	-100\\
40	-100\\
50	-100\\
72.1110255092798	-100\\
57.4543296888929	-57.1747231182473\\
49	-56.3641207215676\\
57.4543296888929	-64.5367956674839\\
77.4661216274573	-68.560715370468\\
63.5295206970744	-100\\
56	-100\\
63.5295206970744	-100\\
82.0731381147328	-100\\
68.8767014308903	-65.6706671501187\\
62	-100\\
68.8767014308903	-100\\
86.278618440492	-100\\
76.1577310586391	-100\\
70	-78.9273190578924\\
76.1577310586391	-100\\
92.1954445729289	-100\\
80.7774721070176	-100\\
75	-100\\
80.7774721070176	-100\\
96.0468635614927	-100\\
87.3155198117723	-100\\
82	-76.528607007847\\
87.3155198117723	-100\\
101.607086367044	-100\\
93.9201788754685	-100\\
89	-100\\
93.9201788754685	-100\\
107.335921293852	-100\\
100.578327685441	-78.0880436569138\\
96	-57.5293889874528\\
100.578327685441	-75.2906858804745\\
113.207773584679	-100\\
106.320270880016	-100\\
102	-100\\
106.320270880016	-100\\
118.338497539896	-100\\
110.163514831363	-100\\
106	-75.6093644388834\\
110.163514831363	-100\\
121.803119828681	-100\\
113.053084876088	-100\\
109	-100\\
113.053084876088	-100\\
124.422666745252	-100\\
115.948264325086	-76.4680503701841\\
112	-55.9112025879255\\
115.948264325086	-100\\
127.059041394149	-71.6899406487032\\
121.753850041795	-100\\
118	-100\\
121.753850041795	-100\\
132.378245946983	-100\\
126.605687076055	-100\\
123	-100\\
126.605687076055	-100\\
136.853936735485	-100\\
134.391219951305	-100\\
131	-100\\
134.391219951305	-100\\
144.086779407411	-100\\
139.269522868429	-100\\
136	-100\\
139.269522868429	-100\\
148.647233408496	-100\\
148.070928949608	-100\\
145	-100\\
148.070928949608	-100\\
156.923548264752	-100\\
154.932243254915	-100\\
152	-100\\
154.932243254915	-100\\
163.413585726524	-100\\
160.822883943797	-100\\
158	-100\\
160.822883943797	-100\\
169.008875506584	-100\\
168.689063071676	-100\\
166	-100\\
168.689063071676	-100\\
176.510622909784	-100\\
173.611635554763	-100\\
171	-100\\
173.611635554763	-100\\
178.779140273533	-100\\
179.489612487259	-100\\
178	-100\\
179.489612487259	-100\\
172.159642249063	-100\\
};
\addlegendentry{Array}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=blue] table[row sep=crcr]{%
x	y\\
177.517124091053	-100\\
178.892297237252	-100\\
179.722436226801	-100\\
180	-100\\
179.722436226801	-100\\
178.892297237252	-100\\
177.517124091053	-100\\
175.609110854142	-100\\
173.184583077306	-100\\
170.263340389897	-100\\
176.567267634746	-100\\
175.145653671451	-100\\
174.287119432275	-100\\
174	-100\\
174.287119432275	-100\\
175.145653671451	-100\\
176.567267634746	-100\\
178.538511251774	-100\\
178.958568277866	-100\\
175.945660197864	-100\\
170.657551839935	-100\\
169.186287860453	-100\\
168.297355891291	-100\\
168	-100\\
168.297355891291	-100\\
169.186287860453	-100\\
170.657551839935	-100\\
172.696265159383	-100\\
175.282628916844	-100\\
178.392824967822	-100\\
164.754362612952	-100\\
163.229899221926	-100\\
162.308348522188	-100\\
162	-100\\
162.308348522188	-100\\
163.229899221926	-100\\
164.754362612952	-100\\
166.865215068929	-100\\
169.540555620182	-100\\
172.754160586656	-100\\
158.858427538485	-100\\
157.2768260107	-100\\
156.320184237353	-84.3434590429148\\
156	-100\\
156.320184237353	-100\\
157.2768260107	-100\\
158.858427538485	-100\\
161.046577113579	-100\\
163.816971037802	-100\\
167.140659326209	-100\\
152.970585407784	-85.1788529255041\\
151.327459504216	-100\\
150.332963783729	-100\\
150	-100\\
150.332963783729	-100\\
151.327459504216	-100\\
152.970585407784	-100\\
155.2417469626	-100\\
158.113883008419	-100\\
161.554944214035	-100\\
147.091808065575	-100\\
145.38225476309	-100\\
144.346804606129	-100\\
144	-100\\
144.346804606129	-100\\
145.38225476309	-100\\
147.091808065575	-100\\
149.452333538155	-100\\
152.43359209833	-100\\
156	-100\\
141.223227551278	-100\\
139.441744108427	-100\\
138.361844451424	-100\\
138	-100\\
138.361844451424	-100\\
139.441744108427	-100\\
141.223227551278	-100\\
143.680200445294	-100\\
146.77874505527	-100\\
150.479234447813	-100\\
135.366170072142	-100\\
133.506554146229	-100\\
132.378245946983	-100\\
132	-100\\
132.378245946983	-100\\
133.506554146229	-100\\
135.366170072142	-100\\
137.927517196533	-100\\
141.152399908751	-100\\
144.996551683135	-100\\
129.522198869537	-100\\
127.577427470536	-100\\
126.3962024746	-100\\
126	-100\\
126.3962024746	-100\\
127.577427470536	-100\\
129.522198869537	-100\\
132.196822957286	-100\\
135.558105622644	-100\\
139.556440195356	-100\\
123.69316876853	-100\\
121.655250605964	-100\\
120.415945787923	-100\\
120	-100\\
120.415945787923	-100\\
121.655250605964	-100\\
123.69316876853	-100\\
126.491106406735	-100\\
130	-100\\
134.164078649987	-100\\
117.881296226331	-100\\
115.741090369842	-100\\
114.43775600736	-100\\
114	-100\\
114.43775600736	-100\\
115.741090369842	-100\\
117.881296226331	-100\\
120.813906484312	-100\\
124.482930556763	-100\\
128.825463321503	-100\\
112.089250153616	-100\\
109.836241741968	-100\\
108.46197490365	-100\\
108	-100\\
108.46197490365	-100\\
109.836241741968	-100\\
112.089250153616	-100\\
115.169440391104	-100\\
119.012604374495	-100\\
123.547561691844	-100\\
106.320270880016	-100\\
103.94229168149	-100\\
102.489023802552	-100\\
102	-100\\
102.489023802552	-100\\
103.94229168149	-100\\
106.320270880016	-100\\
109.562767398419	-100\\
113.595774569303	-100\\
118.338497539896	-100\\
100.578327685441	-100\\
98.0612053770501	-100\\
96.5194280961092	-100\\
96	-100\\
96.5194280961092	-100\\
98.0612053770501	-100\\
100.578327685441	-100\\
104	-100\\
108.240473021878	-100\\
113.207773584679	-100\\
94.8683298050514	-100\\
92.1954445729289	-100\\
90.5538513813742	-100\\
90	-100\\
90.5538513813742	-100\\
92.1954445729289	-100\\
94.8683298050514	-100\\
98.488578017961	-100\\
102.95630140987	-100\\
108.16653826392	-100\\
89.196412483911	-100\\
86.3481325796916	-100\\
84.5931439302264	-100\\
84	-100\\
84.5931439302264	-100\\
86.3481325796916	-100\\
89.196412483911	-100\\
93.0376267969041	-100\\
97.7547952787995	-100\\
103.227903204512	-100\\
83.5703296631047	-100\\
80.5232885567896	-100\\
78.63841300535	-100\\
78	-100\\
78.63841300535	-100\\
80.5232885567896	-100\\
83.5703296631047	-100\\
87.6584280032445	-100\\
92.6498785752038	-100\\
98.4073168011404	-100\\
78	-100\\
74.7261667690776	-100\\
72.691127381545	-100\\
72	-100\\
72.691127381545	-100\\
74.7261667690776	-100\\
78	-100\\
82.365041127896	-100\\
87.6584280032445	-100\\
93.7229961108798	-100\\
72.4982758415674	-100\\
68.9637585982667	-100\\
66.7532770731145	-100\\
66	-100\\
66.7532770731145	-100\\
68.9637585982667	-100\\
72.4982758415674	-100\\
77.175125526299	-100\\
82.8009661779378	-100\\
89.196412483911	-100\\
67.0820393249937	-100\\
63.2455532033676	-100\\
60.8276253029822	-100\\
60	-100\\
60.8276253029822	-100\\
63.2455532033676	-100\\
67.0820393249937	-100\\
72.1110255092798	-100\\
78.1024967590665	-100\\
84.8528137423857	-100\\
61.773780845922	-100\\
57.5847201955519	-100\\
54.9181208709839	-100\\
54	-100\\
54.9181208709839	-100\\
57.5847201955519	-100\\
61.773780845922	-100\\
67.2011904656458	-100\\
73.5934779718964	-100\\
80.7217442824423	-100\\
56.6038867923396	-100\\
52	-100\\
49.0306026885251	-100\\
48	-100\\
49.0306026885251	-100\\
52	-100\\
56.6038867923396	-100\\
62.4819974072532	-100\\
69.3108938046538	-100\\
76.8374908491942	-100\\
51.6139516022558	-100\\
46.518813398452	-100\\
43.1740662898458	-100\\
42	-100\\
43.1740662898458	-82.170144055831\\
46.518813398452	-100\\
51.6139516022558	-100\\
58	-100\\
65.299310869258	-100\\
73.2393336944022	-100\\
46.8614980554399	-100\\
41.182520563948	-100\\
37.3630833845388	-81.7699695579517\\
36	-83.773895355683\\
37.3630833845388	-86.5033787873981\\
41.182520563948	-100\\
46.8614980554399	-100\\
53.8144961882948	-100\\
61.6116872029975	-100\\
69.9714227381436	-100\\
42.4264068711929	-100\\
36.0555127546399	-86.8025763303834\\
31.6227766016838	-67.8009961904079\\
30	-69.3871309711677\\
31.6227766016838	-100\\
36.0555127546399	-100\\
42.4264068711929	-100\\
50	-100\\
58.309518948453	-100\\
67.0820393249937	-100\\
38.4187454245971	-100\\
31.2409987036266	-82.6538089315947\\
26	-28.2863981386662\\
24	-51.7543122359903\\
26	-72.3640238295967\\
31.2409987036266	-84.9584952137439\\
38.4187454245971	-83.4967781413899\\
46.6476151587624	-100\\
55.4616984954482	-100\\
64.621977685614	-100\\
34.9857113690718	-73.1299592863555\\
26.9072480941474	-55.6101169799141\\
20.591260281974	-41.7993314008429\\
18	-54.3336187292124\\
20.591260281974	-53.0195939476452\\
26.9072480941474	-73.3785963649506\\
34.9857113690718	-82.593891400678\\
43.8634243989226	-100\\
53.1413210223457	-100\\
62.6418390534633	-100\\
32.310988842807	-77.5504668013254\\
23.3238075793812	-67.2751552492081\\
15.6204993518133	-13.4268683772329\\
12	-20.0424200541957\\
15.6204993518133	-45.3048560974857\\
23.3238075793812	-70.043706219821\\
32.310988842807	-78.5403432333261\\
41.7612260356422	-100\\
51.4198405287298	-100\\
61.1882341631134	-100\\
30.5941170815567	-72.1793838478175\\
20.8806130178211	-41.1385659543932\\
11.6619037896906	-8.72633561212433\\
6	-31.3993393794283\\
11.6619037896906	-18.1071775436606\\
20.8806130178211	-53.015430315217\\
30.5941170815567	-71.5626859924378\\
40.4474968323134	-86.3970132491277\\
50.3587132480567	-85.0523359686939\\
60.2992537267253	-100\\
30	-77.2150502192279\\
20	-61.8314219296632\\
10	-11.8751477339619\\
0	0\\
10	-10.6458636685088\\
20	-53.6159852519682\\
30	-53.708281894944\\
40	-86.1427262876613\\
50	-100\\
60	-86.6289279670824\\
30.5941170815567	-81.8984484378628\\
20.8806130178211	-26.4072174386675\\
11.6619037896906	-21.0710520878723\\
6	-21.0324331176049\\
11.6619037896906	-14.7022388085986\\
20.8806130178211	-41.8035848438145\\
30.5941170815567	-59.8760159313905\\
40.4474968323134	-85.365878818629\\
50.3587132480567	-77.580914227796\\
60.2992537267253	-83.1907633892782\\
32.310988842807	-85.774856643746\\
23.3238075793812	-47.9768305180258\\
15.6204993518133	-25.4345945399046\\
12	-4.3421133640484\\
15.6204993518133	-4.78572845151101\\
23.3238075793812	-33.0282108328764\\
32.310988842807	-63.1842074571319\\
41.7612260356422	-100\\
51.4198405287298	-81.4120434759913\\
61.1882341631134	-79.4898765387244\\
34.9857113690718	-83.7601475702501\\
26.9072480941474	-66.1084346034907\\
20.591260281974	-47.7752767862167\\
18	-40.0145409582749\\
20.591260281974	-17.4334910003299\\
26.9072480941474	-31.5098546547121\\
34.9857113690718	-63.3634315108833\\
43.8634243989226	-86.1674646951088\\
53.1413210223457	-85.0173559201059\\
62.6418390534633	-81.2808091846505\\
38.4187454245971	-85.2871940206149\\
31.2409987036266	-81.4045422575069\\
26	-54.0090023142217\\
24	-33.3018255434651\\
26	-18.7260030289024\\
31.2409987036266	-30.867646582331\\
38.4187454245971	-64.6142431668881\\
46.6476151587624	-100\\
55.4616984954482	-79.7184510017029\\
64.621977685614	-82.3510166114344\\
42.4264068711929	-100\\
36.0555127546399	-84.1692435764117\\
31.6227766016838	-73.3160608959478\\
30	-59.5468726554828\\
31.6227766016838	-33.3467684637508\\
36.0555127546399	-66.9829160101858\\
42.4264068711929	-62.7776432614548\\
50	-100\\
58.309518948453	-81.9031439084616\\
67.0820393249937	-100\\
46.8614980554399	-100\\
41.182520563948	-73.7248791583981\\
37.3630833845388	-63.5861011511863\\
36	-62.7901464350402\\
37.3630833845388	-55.098120568096\\
41.182520563948	-72.5137519242282\\
46.8614980554399	-82.9715916277319\\
53.8144961882948	-100\\
61.6116872029975	-85.9388759437312\\
69.9714227381436	-100\\
51.6139516022558	-100\\
46.518813398452	-85.5490881759072\\
43.1740662898458	-83.7552302340102\\
42	-80.1712323891395\\
43.1740662898458	-65.4173876209821\\
46.518813398452	-84.8649248709394\\
51.6139516022558	-86.2226683955521\\
58	-100\\
65.299310869258	-100\\
73.2393336944022	-100\\
56.6038867923396	-100\\
52	-100\\
49.0306026885251	-100\\
48	-100\\
49.0306026885251	-71.0288144368917\\
52	-100\\
56.6038867923396	-86.9174670406391\\
62.4819974072532	-100\\
69.3108938046538	-100\\
76.8374908491942	-100\\
61.773780845922	-100\\
57.5847201955519	-100\\
54.9181208709839	-100\\
54	-85.0962083122567\\
54.9181208709839	-86.3745720294929\\
57.5847201955519	-85.9499724392369\\
61.773780845922	-100\\
67.2011904656458	-100\\
73.5934779718964	-100\\
80.7217442824423	-100\\
67.0820393249937	-100\\
63.2455532033676	-100\\
60.8276253029822	-85.948056874923\\
60	-100\\
60.8276253029822	-80.8475217964141\\
63.2455532033676	-100\\
67.0820393249937	-100\\
72.1110255092798	-100\\
78.1024967590665	-100\\
84.8528137423857	-100\\
72.4982758415674	-100\\
68.9637585982667	-100\\
66.7532770731145	-100\\
66	-100\\
66.7532770731145	-100\\
68.9637585982667	-100\\
72.4982758415674	-100\\
77.175125526299	-100\\
82.8009661779378	-100\\
89.196412483911	-100\\
78	-100\\
74.7261667690776	-100\\
72.691127381545	-100\\
72	-100\\
72.691127381545	-86.8585580850359\\
74.7261667690776	-100\\
78	-100\\
82.365041127896	-100\\
87.6584280032445	-100\\
93.7229961108798	-100\\
83.5703296631047	-100\\
80.5232885567896	-100\\
78.63841300535	-100\\
78	-100\\
78.63841300535	-100\\
80.5232885567896	-100\\
83.5703296631047	-100\\
87.6584280032445	-100\\
92.6498785752038	-100\\
98.4073168011404	-100\\
89.196412483911	-100\\
86.3481325796916	-100\\
84.5931439302264	-100\\
84	-100\\
84.5931439302264	-100\\
86.3481325796916	-100\\
89.196412483911	-100\\
93.0376267969041	-100\\
97.7547952787995	-100\\
103.227903204512	-100\\
94.8683298050514	-100\\
92.1954445729289	-100\\
90.5538513813742	-100\\
90	-100\\
90.5538513813742	-100\\
92.1954445729289	-100\\
94.8683298050514	-100\\
98.488578017961	-100\\
102.95630140987	-100\\
108.16653826392	-100\\
100.578327685441	-100\\
98.0612053770501	-100\\
96.5194280961092	-100\\
96	-100\\
96.5194280961092	-100\\
98.0612053770501	-100\\
100.578327685441	-100\\
104	-100\\
108.240473021878	-100\\
113.207773584679	-100\\
106.320270880016	-100\\
103.94229168149	-100\\
102.489023802552	-100\\
102	-100\\
102.489023802552	-100\\
103.94229168149	-100\\
106.320270880016	-100\\
109.562767398419	-100\\
113.595774569303	-100\\
118.338497539896	-100\\
112.089250153616	-100\\
109.836241741968	-100\\
108.46197490365	-100\\
108	-100\\
108.46197490365	-100\\
109.836241741968	-100\\
112.089250153616	-100\\
115.169440391104	-100\\
119.012604374495	-100\\
123.547561691844	-100\\
117.881296226331	-100\\
115.741090369842	-100\\
114.43775600736	-100\\
114	-100\\
114.43775600736	-100\\
115.741090369842	-100\\
117.881296226331	-100\\
120.813906484312	-100\\
124.482930556763	-100\\
128.825463321503	-100\\
123.69316876853	-100\\
121.655250605964	-100\\
120.415945787923	-100\\
120	-100\\
120.415945787923	-100\\
121.655250605964	-100\\
123.69316876853	-100\\
126.491106406735	-100\\
130	-100\\
134.164078649987	-100\\
129.522198869537	-100\\
127.577427470536	-100\\
126.3962024746	-100\\
126	-100\\
126.3962024746	-100\\
127.577427470536	-100\\
129.522198869537	-100\\
132.196822957286	-100\\
135.558105622644	-100\\
139.556440195356	-100\\
135.366170072142	-100\\
133.506554146229	-100\\
132.378245946983	-100\\
132	-100\\
132.378245946983	-100\\
133.506554146229	-100\\
135.366170072142	-100\\
137.927517196533	-100\\
141.152399908751	-100\\
144.996551683135	-100\\
141.223227551278	-100\\
139.441744108427	-100\\
138.361844451424	-81.6349074196682\\
138	-100\\
138.361844451424	-100\\
139.441744108427	-100\\
141.223227551278	-100\\
143.680200445294	-100\\
146.77874505527	-100\\
150.479234447813	-100\\
147.091808065575	-100\\
145.38225476309	-100\\
144.346804606129	-86.0921562224286\\
144	-79.9312332862795\\
144.346804606129	-100\\
145.38225476309	-100\\
147.091808065575	-100\\
149.452333538155	-100\\
152.43359209833	-100\\
156	-100\\
152.970585407784	-100\\
151.327459504216	-100\\
150.332963783729	-84.5662513403462\\
150	-82.7040332249157\\
150.332963783729	-100\\
151.327459504216	-100\\
152.970585407784	-100\\
155.2417469626	-100\\
158.113883008419	-100\\
161.554944214035	-100\\
158.858427538485	-86.8109366897887\\
157.2768260107	-100\\
156.320184237353	-100\\
156	-86.4647399123346\\
156.320184237353	-100\\
157.2768260107	-100\\
158.858427538485	-100\\
161.046577113579	-100\\
163.816971037802	-100\\
167.140659326209	-100\\
164.754362612952	-100\\
163.229899221926	-100\\
162.308348522188	-100\\
162	-100\\
162.308348522188	-100\\
163.229899221926	-100\\
164.754362612952	-100\\
166.865215068929	-100\\
169.540555620182	-100\\
172.754160586656	-100\\
170.657551839935	-100\\
169.186287860453	-86.5915056700474\\
168.297355891291	-100\\
168	-100\\
168.297355891291	-100\\
169.186287860453	-100\\
170.657551839935	-100\\
172.696265159383	-100\\
175.282628916844	-100\\
178.392824967822	-100\\
176.567267634746	-100\\
175.145653671451	-82.8467955244402\\
174.287119432275	-86.0507634690058\\
174	-83.4923009536733\\
174.287119432275	-100\\
175.145653671451	-100\\
176.567267634746	-100\\
178.538511251774	-100\\
178.958568277866	-100\\
175.945660197864	-100\\
177.517124091053	-100\\
178.892297237252	-85.6635243003471\\
179.722436226801	-100\\
180	-100\\
179.722436226801	-100\\
178.892297237252	-100\\
177.517124091053	-100\\
175.609110854142	-100\\
173.184583077306	-100\\
170.263340389897	-100\\
};
\addlegendentry{Horn}

\end{axis}
\end{tikzpicture}%


==> tikz/LossInDatarate/TX2_RXB_LOSS_IN_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=36pt,
at={(0pt,0pt)},
scale only axis,
xmin=0,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX antenna beam misalignment } \Delta_{RX} \text{ (}^\circ\text{)}$},
ymin=-100,
ymax=0,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Loss $\Delta T$ (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot[only marks, mark=o, mark options={}, mark size=2.1213pt, draw=red] table[row sep=crcr]{%
x	y\\
103.4456378974	-100\\
99	-100\\
103.4456378974	-75.6510493250495\\
115.762688289448	-100\\
98.6711710683521	-100\\
94	-66.3948352477308\\
98.6711710683521	-67.0022485918346\\
111.516814875605	-100\\
90.1387818865997	-100\\
85	-100\\
90.1387818865997	-100\\
104.043260233424	-100\\
83.5703296631047	-100\\
78	-100\\
83.5703296631047	-100\\
98.4073168011404	-100\\
78	-100\\
72	-100\\
78	-70.8299122414118\\
93.7229961108798	-100\\
70.6823881882892	-100\\
64	-100\\
70.6823881882892	-100\\
87.7268487978452	-100\\
66.1891229734916	-100\\
59	-100\\
66.1891229734916	-100\\
84.1486779456457	-100\\
60.0333240792145	-100\\
52	-100\\
60.0333240792145	-100\\
79.3977329651168	-100\\
50	-100\\
40	-100\\
50	-100\\
72.1110255092798	-100\\
46.0977222864644	-100\\
35	-100\\
46.0977222864644	-100\\
69.462219947249	-100\\
40.3608721412211	-100\\
27	-71.7025877454195\\
40.3608721412211	-100\\
65.7951365983839	-100\\
37.2021504754766	-100\\
22	-100\\
37.2021504754766	-100\\
63.9061812346818	-100\\
32.6955654485436	-100\\
13	-100\\
32.6955654485436	-100\\
61.3921819126833	-100\\
30.5941170815567	-34.2184089562754\\
6	-18.8142636808841\\
30.5941170815567	-20.2021188028466\\
60.2992537267253	-100\\
30	-39.0830291973797\\
0	0\\
30	-21.7978106022678\\
60	-76.1223853241588\\
31.04834939252	-100\\
8	-60.4179959682809\\
31.04834939252	-54.785285880411\\
60.5309838016862	-100\\
32.6955654485436	-100\\
13	-100\\
32.6955654485436	-100\\
61.3921819126833	-100\\
36.0555127546399	-100\\
20	-100\\
36.0555127546399	-100\\
63.2455532033676	-100\\
40.3608721412211	-100\\
27	-100\\
40.3608721412211	-100\\
65.7951365983839	-100\\
45.3431361950185	-100\\
34	-100\\
45.3431361950185	-100\\
68.9637585982667	-100\\
50	-100\\
40	-100\\
50	-100\\
72.1110255092798	-100\\
53.2541078227774	-100\\
44	-100\\
53.2541078227774	-100\\
74.4043009509531	-100\\
55.7584074378026	-100\\
47	-100\\
55.7584074378026	-100\\
76.2167960491649	-100\\
58.309518948453	-100\\
50	-100\\
58.309518948453	-69.2079735288846\\
78.1024967590665	-100\\
63.5295206970744	-100\\
56	-100\\
63.5295206970744	-100\\
82.0731381147328	-100\\
67.9779375974294	-100\\
61	-100\\
67.9779375974294	-100\\
85.5628424025289	-100\\
75.2396172239067	-100\\
69	-100\\
75.2396172239067	-100\\
91.438503924769	-100\\
79.8498591107085	-100\\
74	-50.7861149916568\\
79.8498591107085	-100\\
95.2680429105164	-100\\
88.2553114548921	-100\\
83	-52.6289666864277\\
88.2553114548921	-66.7403664706018\\
102.415819090607	-100\\
94.8683298050514	-100\\
90	-73.7939469614621\\
94.8683298050514	-100\\
108.16653826392	-70.2791682030774\\
100.578327685441	-100\\
96	-100\\
100.578327685441	-100\\
113.207773584679	-100\\
108.240473021878	-100\\
104	-100\\
108.240473021878	-100\\
120.066648158429	-100\\
113.053084876088	-100\\
109	-100\\
113.053084876088	-100\\
124.422666745252	-100\\
119.816526406001	-100\\
116	-100\\
119.816526406001	-100\\
130.598621738516	-100\\
126.605687076055	-100\\
123	-100\\
126.605687076055	-100\\
136.853936735485	-100\\
133.416640641263	-100\\
130	-100\\
133.416640641263	-100\\
143.178210632764	-100\\
139.269522868429	-100\\
136	-100\\
139.269522868429	-100\\
148.647233408496	-100\\
143.178210632764	-100\\
140	-100\\
143.178210632764	-100\\
152.315462117278	-100\\
146.1129699924	-100\\
143	-100\\
146.1129699924	-100\\
155.077400029792	-100\\
149.050327071094	-100\\
146	-100\\
149.050327071094	-100\\
157.848028179005	-100\\
154.932243254915	-100\\
152	-100\\
154.932243254915	-100\\
163.413585726524	-100\\
159.840545544615	-100\\
157	-100\\
159.840545544615	-100\\
168.074388292803	-100\\
167.705098312484	-100\\
165	-100\\
167.705098312484	-100\\
175.570498660794	-100\\
172.626765016321	-100\\
170	-100\\
172.626765016321	-100\\
179.722436226801	-100\\
178.503443558838	-70.5781682704489\\
179	-100\\
178.503443558838	-44.6869110390191\\
171.211758840758	-100\\
171.596178382709	-58.7053652022435\\
174	-50.069308975876\\
171.596178382709	-68.3801556786367\\
164.562030301172	-100\\
165.67038311158	-67.3312355358386\\
168	-36.143351725115\\
165.67038311158	-66.4739149834653\\
158.843344629117	-100\\
157.762515838433	-100\\
160	-60.7197685379227\\
157.762515838433	-100\\
151.193869821789	-100\\
152.816506448993	-100\\
155	-66.482051476519\\
152.816506448993	-100\\
146.399906367062	-100\\
145.887879838623	-100\\
148	-71.5918685626373\\
145.887879838623	-100\\
139.672970337273	-100\\
138.954755762536	-100\\
141	-100\\
138.954755762536	-100\\
132.929526358005	-100\\
132.017544534673	-100\\
134	-100\\
132.017544534673	-100\\
126.171002653649	-100\\
126.068386061225	-100\\
128	-100\\
126.068386061225	-100\\
120.366947187997	-100\\
122.10086170816	-100\\
124	-100\\
122.10086170816	-100\\
116.492299916409	-100\\
119.124513492967	-100\\
121	-100\\
119.124513492967	-100\\
113.583685605031	-100\\
116.147585617858	-100\\
118	-69.4479754162051\\
116.147585617858	-100\\
110.672905603904	-100\\
110.192073784678	-100\\
112	-100\\
110.192073784678	-100\\
104.845145058927	-100\\
105.227552510088	-100\\
107	-100\\
105.227552510088	-100\\
99.9826928837236	-100\\
};
\addlegendentry{Array}

\end{axis}
\end{tikzpicture}%


==> tikz/LossInDatarate/TX2_RXD_LOSS_IN_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=36pt,
at={(0pt,0pt)},
scale only axis,
xmin=0,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX antenna beam misalignment } \Delta_{RX} \text{ (}^\circ\text{)}$},
ymin=-100,
ymax=0,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Loss $\Delta T$ (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot[only marks, mark=o, mark options={}, mark size=2.1213pt, draw=red] table[row sep=crcr]{%
x	y\\
178.538511251774	-100\\
176	-100\\
178.538511251774	-100\\
174.053771213289	-100\\
170.657551839935	-100\\
168	-100\\
170.657551839935	-100\\
178.392824967822	-100\\
165.737744644966	-100\\
163	-100\\
165.737744644966	-100\\
173.692256591939	-100\\
158.858427538485	-100\\
156	-100\\
158.858427538485	-100\\
167.140659326209	-100\\
147.091808065575	-100\\
144	-100\\
147.091808065575	-100\\
156	-100\\
142.200562586791	-100\\
139	-100\\
142.200562586791	-100\\
151.396829557293	-100\\
134.391219951305	-100\\
131	-100\\
134.391219951305	-100\\
144.086779407411	-100\\
129.522198869537	-100\\
126	-100\\
129.522198869537	-100\\
139.556440195356	-100\\
120.784932835184	-100\\
117	-100\\
120.784932835184	-100\\
131.487642004867	-100\\
114.017542509914	-100\\
110	-100\\
114.017542509914	-100\\
125.299640861417	-100\\
108.240473021878	-100\\
104	-100\\
108.240473021878	-100\\
120.066648158429	-100\\
100.578327685441	-100\\
96	-100\\
100.578327685441	-100\\
113.207773584679	-100\\
95.8175349296777	-100\\
91	-100\\
95.8175349296777	-100\\
109	-100\\
89.196412483911	-100\\
84	-100\\
89.196412483911	-100\\
103.227903204512	-100\\
82.6377637645163	-100\\
77	-100\\
82.6377637645163	-100\\
97.6165969494942	-100\\
76.1577310586391	-100\\
70	-100\\
76.1577310586391	-100\\
92.1954445729289	-100\\
70.6823881882892	-100\\
64	-100\\
70.6823881882892	-100\\
87.7268487978452	-100\\
67.0820393249937	-100\\
60	-100\\
67.0820393249937	-100\\
84.8528137423857	-100\\
64.4127316607517	-100\\
57	-100\\
64.4127316607517	-100\\
82.7586853448023	-100\\
61.773780845922	-100\\
54	-100\\
61.773780845922	-100\\
80.7217442824423	-100\\
56.6038867923396	-100\\
48	-100\\
56.6038867923396	-100\\
76.8374908491942	-100\\
52.4309069156733	-100\\
43	-72.1103299861221\\
52.4309069156733	-100\\
73.8173421358423	-100\\
46.0977222864644	-100\\
35	-69.4496571682587\\
46.0977222864644	-100\\
69.462219947249	-100\\
42.4264068711929	-100\\
30	-39.404286673151\\
42.4264068711929	-66.7613229850283\\
67.0820393249937	-100\\
36.6196668472011	-100\\
21	-66.5758885674735\\
36.6196668472011	-74.5904120209249\\
63.5688603012513	-100\\
33.1058907144937	-100\\
14	-100\\
33.1058907144937	-76.5608042069653\\
61.6116872029975	-100\\
31.04834939252	-100\\
8	-56.1861094162349\\
31.04834939252	-76.114657360112\\
60.5309838016862	-100\\
30	-69.016804832777\\
0	0\\
30	-46.4939121501089\\
60	-69.5269898176977\\
30.4138126514911	-58.3654040114952\\
5	-38.2761852908889\\
30.4138126514911	-27.891992779778\\
60.2079728939615	-64.8463368640845\\
32.310988842807	-63.0564350940944\\
12	-44.3331834006986\\
32.310988842807	-100\\
61.1882341631134	-100\\
35.5105618091294	-100\\
19	-100\\
35.5105618091294	-100\\
62.9364759102383	-100\\
39.6988664825584	-70.9568172945933\\
26	-58.3454075148583\\
39.6988664825584	-100\\
65.3911308970873	-100\\
43.8634243989226	-56.0011209329181\\
32	-57.8462015943936\\
43.8634243989226	-100\\
68	-100\\
46.8614980554399	-100\\
36	-100\\
46.8614980554399	-100\\
69.9714227381436	-100\\
49.2036584005702	-56.1249929395727\\
39	-55.0413521855083\\
49.2036584005702	-70.7057860283063\\
71.5611626512594	-100\\
51.6139516022558	-100\\
42	-62.5448504618079\\
51.6139516022558	-100\\
73.2393336944022	-100\\
56.6038867923396	-61.8707024125935\\
48	-51.4085488798334\\
56.6038867923396	-100\\
76.8374908491942	-100\\
60.9015599143405	-66.2702519147854\\
53	-46.8327779716976\\
60.9015599143405	-100\\
80.0562302385017	-100\\
67.9779375974294	-100\\
61	-66.0096659529445\\
67.9779375974294	-100\\
85.5628424025289	-100\\
72.4982758415674	-62.491965910104\\
66	-45.6188690509748\\
72.4982758415674	-100\\
89.196412483911	-100\\
80.7774721070176	-65.1004028787147\\
75	-61.4224389635287\\
80.7774721070176	-100\\
96.0468635614927	-100\\
87.3155198117723	-64.4863856374504\\
82	-70.4753094522723\\
87.3155198117723	-100\\
101.607086367044	-100\\
92.9731143933557	-100\\
88	-100\\
92.9731143933557	-100\\
106.508215645555	-100\\
100.578327685441	-100\\
96	-68.9788819841513\\
100.578327685441	-100\\
113.207773584679	-100\\
105.361283211624	-100\\
101	-100\\
105.361283211624	-100\\
117.477657450257	-100\\
112.089250153616	-67.3946548625334\\
108	-72.3144817684521\\
112.089250153616	-100\\
123.547561691844	-100\\
118.848643240047	-100\\
115	-100\\
118.848643240047	-100\\
129.711217710728	-100\\
125.634390196315	-65.12526968839\\
122	-100\\
125.634390196315	-76.6513750402932\\
135.955875194859	-100\\
131.468627436358	-100\\
128	-100\\
131.468627436358	-100\\
141.364776376578	-100\\
135.366170072142	-66.1673227607067\\
132	-100\\
135.366170072142	-100\\
144.996551683135	-100\\
138.293166859393	-100\\
135	-76.8221168957699\\
138.293166859393	-100\\
147.732867026942	-100\\
141.223227551278	-66.5313494717875\\
138	-100\\
141.223227551278	-100\\
150.479234447813	-100\\
147.091808065575	-100\\
144	-100\\
147.091808065575	-100\\
156	-100\\
151.990131258579	-100\\
149	-100\\
151.990131258579	-100\\
160.626896875959	-100\\
159.840545544615	-100\\
157	-69.3555226038665\\
159.840545544615	-100\\
168.074388292803	-100\\
164.754362612952	-100\\
162	-100\\
164.754362612952	-100\\
172.754160586656	-100\\
173.611635554763	-100\\
171	-100\\
173.611635554763	-100\\
178.779140273533	-100\\
179.489612487259	-100\\
178	-100\\
179.489612487259	-100\\
172.159642249063	-100\\
};
\addlegendentry{Array}

\end{axis}
\end{tikzpicture}%


==> tikz/MaxRSS/TX1_RXA_Horn_RSS_MAX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=148pt,
height=37pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-8pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth }\phi_{Rx}\;(^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-8pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{El. }\theta_{Rx}\;(^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-5pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$RSS_H$ (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-5, ymax=65] {TX1_RXA_Horn_RSS_MAX-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/MaxRSS/TX1_RXA_TRX_RSS_MAX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=148pt,
height=37pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-8pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth }\phi_{Rx}\;(^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-8pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{El. }\theta_{Rx}\;(^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-5pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$RSS_A$ (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX1_RXA_TRX_RSS_MAX_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/MaxRSS/TX1_RXB_Horn_RSS_MAX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=148pt,
height=37pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-8pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth }\phi_{Rx}\;(^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-8pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{El. }\theta_{Rx}\;(^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-5pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$RSS_H$ (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-5, ymax=65] {TX1_RXB_Horn_RSS_MAX-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/MaxRSS/TX1_RXB_TRX_RSS_MAX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=148pt,
height=37pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-8pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth }\phi_{Rx}\;(^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-8pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{El. }\theta_{Rx}\;(^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-5pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$RSS_A$ (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX1_RXB_TRX_RSS_MAX_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/MaxRSS/TX1_RXC_Horn_RSS_MAX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=148pt,
height=37pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-8pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth }\phi_{Rx}\;(^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-8pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{El. }\theta_{Rx}\;(^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-5pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$RSS_H$ (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-35, ymax=65] {TX1_RXC_Horn_RSS_MAX-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/MaxRSS/TX1_RXC_TRX_RSS_MAX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=148pt,
height=37pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-8pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth }\phi_{Rx}\;(^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-8pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{El. }\theta_{Rx}\;(^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-5pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$RSS_A$ (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX1_RXC_TRX_RSS_MAX_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/MaxRSS/TX2_RXB_TRX_RSS_MAX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=148pt,
height=37pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-8pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth }\phi_{Rx}\;(^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-8pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{El. }\theta_{Rx}\;(^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-5pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$RSS_A$ (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX2_RXB_TRX_RSS_MAX_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/MaxRSS/TX2_RXD_TRX_RSS_MAX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=148pt,
height=37pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-8pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth }\phi_{Rx}\;(^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-8pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{El. }\theta_{Rx}\;(^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-5pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$RSS_A$ (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX2_RXD_TRX_RSS_MAX_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/RXElev/TRX_RX_ELEV_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\hspace*{-19pt}
\begin{tikzpicture}

\begin{axis}[%
width=190pt,
height=50pt,
at={(0pt,0pt)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=4.5,
xlabel near ticks,
xlabel shift={-4pt},
xtick={1,2,3,4},
xticklabels={{-30},{0},{30},{60}},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX elevation angle } \theta_{RX} \text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$T$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]

\addlegendimage{only marks, mark=o, color=red}
\addlegendentry{1A};
\addlegendimage{only marks, mark=+, color=blue}
\addlegendentry{1B};
\addlegendimage{only marks, mark=asterisk, color=green}
\addlegendentry{1C};
\addlegendimage{only marks, mark=triangle*, color=orange}
\addlegendentry{2B};
\addlegendimage{only marks, mark=*, color=grey}
\addlegendentry{2D};


\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.8	1.25268755234983\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.8	3.17543731607048\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.8	3.99492688965108\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.8	1.47489823874692\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.8	0.675619714966403\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.8	1.49063067239021\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.8	1.68250484013046\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.8	0.841487122918409\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.85	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0\\
1.85	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.701044165119381\\
2.85	0.701044165119381\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0\\
3.85	0\\
};
\addplot [color=green, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.8	1.80636788913702\\
0.8	1.86859718488307\\
};
\addplot [color=green, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.8	3.75211116387939\\
1.8	3.99492688965108\\
};
%\addplot [color=green, draw=none, mark=o, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
\addplot [color=green, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.8	2.15865837681795\\
3.8	2.19056387109086\\
3.8	2.37603047452508\\
3.8	2.37617561609203\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9	0\\
0.9	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.9	0\\
1.9	1.90050492248599\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.9	0\\
2.9	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.9	0\\
0.9	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.9	0\\
1.9	0.791959322153573\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.9	0\\
2.9	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	0\\
0.95	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	0\\
1.95	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.85	0\\
2.95	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.85	0\\
3.95	0\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.9	0.655553487375014\\
0.9	0.704998318539543\\
0.9	0.900587747611292\\
0.9	1.05054480011006\\
0.9	1.06214123428678\\
0.9	1.28456642562679\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.9	2.01605860837208\\
1.9	2.51157937320422\\
1.9	2.86371016869504\\
1.9	3.12234377689941\\
1.9	3.53106559421553\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.9	0.632618289487937\\
2.9	0.645296397341004\\
2.9	0.672546954697188\\
2.9	0.694943415736208\\
2.9	0.955361691758787\\
2.9	1.13838388414227\\
2.9	1.26924957982275\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.9	0.79306185810747\\
3.9	0.824352011734052\\
3.9	0.848939452986849\\
3.9	0.965204997378484\\
3.9	1.00853224951074\\
3.9	1.06064771309296\\
3.9	1.09564508931442\\
3.9	1.21193492764349\\
3.9	1.31548509996533\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2	0\\
2	1.59976485439274\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.798336656654104\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.95	0\\
1.05	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.95	0\\
2.05	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.95	0\\
3.05	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.95	0\\
4.05	0\\
};
\addplot [color=green, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.621247377185172\\
1	0.667177396608379\\
1	0.881842865101633\\
1	0.973304604097333\\
1	1.00333779206834\\
1	1.11018933993702\\
1	1.21418145068605\\
1	1.22091403245407\\
1	1.30835007732708\\
1	1.33969084451542\\
1	1.98678110731462\\
1	2.04060833955144\\
1	2.41458204078352\\
1	2.44044373874604\\
};
\addplot [color=green, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2	2.24273528827142\\
2	2.28071032046856\\
2	2.58628952305127\\
2	2.59947149816791\\
2	2.83519813319267\\
};
\addplot [color=green, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3	0.602926273986638\\
3	0.700558012641501\\
3	0.770646398972916\\
3	1.0054521072058\\
3	1.05279917086038\\
3	1.20523309483382\\
3	1.21384549734567\\
3	1.30924386474511\\
3	1.59792811555203\\
3	1.65819498348866\\
3	2.05845435415863\\
3	2.0684902649889\\
3	2.14190590610095\\
3	2.19133088193571\\
};
\addplot [color=green, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
4	0.604782845114035\\
4	0.624889140876415\\
4	0.710711366902913\\
4	0.719307578207337\\
4	0.802646274233704\\
4	0.891366010905622\\
4	1.06283355924191\\
4	1.14991454531038\\
4	1.63388761082185\\
4	2.05282591347092\\
4	2.09221004802499\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.8	1.25268755234983\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.8	3.17543731607048\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.8	3.99492688965108\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.8	1.47489823874692\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.8	0.675619714966403\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.8	1.49063067239021\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.8	1.68250484013046\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.8	0.841487122918409\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.85	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0\\
1.85	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.701044165119381\\
2.85	0.701044165119381\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0\\
3.85	0\\
};
\addplot [color=green, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.8	1.80636788913702\\
0.8	1.86859718488307\\
};
\addplot [color=green, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.8	3.75211116387939\\
1.8	3.99492688965108\\
};
%\addplot [color=green, draw=none, mark=o, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
\addplot [color=green, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.8	2.15865837681795\\
3.8	2.19056387109086\\
3.8	2.37603047452508\\
3.8	2.37617561609203\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9	0\\
0.9	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.9	0\\
1.9	1.90050492248599\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.9	0\\
2.9	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.9	0\\
0.9	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.9	0\\
1.9	0.791959322153573\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.9	0\\
2.9	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	0\\
0.95	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	0\\
1.95	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.85	0\\
2.95	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.85	0\\
3.95	0\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.9	0.655553487375014\\
0.9	0.704998318539543\\
0.9	0.900587747611292\\
0.9	1.05054480011006\\
0.9	1.06214123428678\\
0.9	1.28456642562679\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.9	2.01605860837208\\
1.9	2.51157937320422\\
1.9	2.86371016869504\\
1.9	3.12234377689941\\
1.9	3.53106559421553\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.9	0.632618289487937\\
2.9	0.645296397341004\\
2.9	0.672546954697188\\
2.9	0.694943415736208\\
2.9	0.955361691758787\\
2.9	1.13838388414227\\
2.9	1.26924957982275\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.9	0.79306185810747\\
3.9	0.824352011734052\\
3.9	0.848939452986849\\
3.9	0.965204997378484\\
3.9	1.00853224951074\\
3.9	1.06064771309296\\
3.9	1.09564508931442\\
3.9	1.21193492764349\\
3.9	1.31548509996533\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2	0\\
2	1.59976485439274\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.798336656654104\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.95	0\\
1.05	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.95	0\\
2.05	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.95	0\\
3.05	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.95	0\\
4.05	0\\
};
\addplot [color=green, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.621247377185172\\
1	0.667177396608379\\
1	0.881842865101633\\
1	0.973304604097333\\
1	1.00333779206834\\
1	1.11018933993702\\
1	1.21418145068605\\
1	1.22091403245407\\
1	1.30835007732708\\
1	1.33969084451542\\
1	1.98678110731462\\
1	2.04060833955144\\
1	2.41458204078352\\
1	2.44044373874604\\
};
\addplot [color=green, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2	2.24273528827142\\
2	2.28071032046856\\
2	2.58628952305127\\
2	2.59947149816791\\
2	2.83519813319267\\
};
\addplot [color=green, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3	0.602926273986638\\
3	0.700558012641501\\
3	0.770646398972916\\
3	1.0054521072058\\
3	1.05279917086038\\
3	1.20523309483382\\
3	1.21384549734567\\
3	1.30924386474511\\
3	1.59792811555203\\
3	1.65819498348866\\
3	2.05845435415863\\
3	2.0684902649889\\
3	2.14190590610095\\
3	2.19133088193571\\
};
\addplot [color=green, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
4	0.604782845114035\\
4	0.624889140876415\\
4	0.710711366902913\\
4	0.719307578207337\\
4	0.802646274233704\\
4	0.891366010905622\\
4	1.06283355924191\\
4	1.14991454531038\\
4	1.63388761082185\\
4	2.05282591347092\\
4	2.09221004802499\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
1.1	0\\
1.1	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
2.1	0\\
2.1	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
3.1	0\\
3.1	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	0\\
};
\addplot [color=orange, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.1	0\\
1.1	0\\
};
\addplot [color=orange, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.1	0\\
2.1	0\\
};
\addplot [color=orange, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.1	0\\
3.1	0\\
};
\addplot [color=orange, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
1.05	0\\
1.15	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
2.05	0\\
2.15	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
3.05	0\\
3.15	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
4.05	0\\
4.15	0\\
};
\addplot [color=green, draw=none, mark=triangle*, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
1.1	0.729876112014833\\
1.1	0.810423736040932\\
1.1	1.02440826153548\\
1.1	1.51118537465091\\
1.1	1.63186345277477\\
};
\addplot [color=green, draw=none, mark=triangle*, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
2.1	0.650101335594661\\
2.1	0.70198230437535\\
2.1	0.704728948003708\\
2.1	0.757913141587464\\
2.1	0.831489697035422\\
2.1	0.833653295908453\\
2.1	0.974436360119211\\
2.1	0.981922521819392\\
2.1	1.17514728297179\\
2.1	1.22086345191611\\
2.1	1.23864547149518\\
2.1	1.58411082619168\\
2.1	2.01399865651947\\
2.1	2.4807296796608\\
};
\addplot [color=green, draw=none, mark=triangle*, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
3.1	0.604031646079466\\
3.1	0.723631024610399\\
3.1	0.763866939637971\\
3.1	0.784402862742599\\
3.1	0.818585012803049\\
3.1	0.825081600310195\\
3.1	0.83169154143349\\
3.1	1.12165483273843\\
3.1	1.37216821459224\\
3.1	1.9399849225341\\
3.1	1.97956972259825\\
};
\addplot [color=green, draw=none, mark=triangle*, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
4.1	0.592339074058637\\
4.1	0.737293495428324\\
};
\addplot [color=grey, forget plot]
  table[row sep=crcr]{%
1.2	0\\
1.2	1.12465102924769\\
};
\addplot [color=grey, forget plot]
  table[row sep=crcr]{%
2.2	0\\
2.2	1.57771636945249\\
};
\addplot [color=grey, forget plot]
  table[row sep=crcr]{%
3.2	0\\
3.2	0\\
};
\addplot [color=grey, forget plot]
  table[row sep=crcr]{%
4.2	0\\
4.2	0\\
};
\addplot [color=grey, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.2	0\\
1.2	0.742369942481144\\
};
\addplot [color=grey, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.2	0\\
2.2	0.85435043167734\\
};
\addplot [color=grey, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.2	0\\
3.2	0\\
};
\addplot [color=grey, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4.2	0\\
4.2	0\\
};
\addplot [color=grey, forget plot]
  table[row sep=crcr]{%
1.15	0\\
1.25	0\\
};
\addplot [color=grey, forget plot]
  table[row sep=crcr]{%
2.15	0\\
2.25	0\\
};
\addplot [color=grey, forget plot]
  table[row sep=crcr]{%
3.15	0\\
3.25	0\\
};
\addplot [color=grey, forget plot]
  table[row sep=crcr]{%
4.15	0\\
4.25	0\\
};
%\addplot [color=green, draw=none, mark=*, mark options={solid, grey}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
\addplot [color=green, draw=none, mark=*, mark options={solid, grey}, forget plot]
  table[row sep=crcr]{%
2.2	2.55609018478179\\
};
\addplot [color=green, draw=none, mark=*, mark options={solid, grey}, forget plot]
  table[row sep=crcr]{%
3.2	0.596811910876577\\
3.2	0.599126983057547\\
3.2	0.610530898819679\\
3.2	0.649491984326632\\
3.2	0.748786528039439\\
3.2	0.849610560731014\\
3.2	1.36766385979179\\
3.2	1.84314569499784\\
};
\addplot [color=green, draw=none, mark=*, mark options={solid, grey}, forget plot]
  table[row sep=crcr]{%
4.2	0.778917622277385\\
4.2	0.898559333008391\\
};
\end{axis}

\begin{axis}[%
width=220.859pt,
height=61.35pt,
at={(-28.712pt,-6.748pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!green},
ticklabel style={font={\color{green}\footnotesize}},legend style={draw=none}
]
\end{axis}
\end{tikzpicture}%


==> tikz/TX1_RXA_TRX_TX_EFFECT_MAX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-100,
xmax=150,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX Antenna Beam Misalignment from Best Link (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Max Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-76	2.09665158218931\\
-69	1.5265801057116\\
-60	2.04823878277648\\
-55	0.681570038915382\\
-47	1.54491970997386\\
-42	1.87047380572981\\
-33	1.20560338330928\\
-26	1.57069067880686\\
-20	0.844999920627215\\
-12	1.97428987088665\\
-7	1.36370823351449\\
0	3.99492688965108\\
7	3.33357525867297\\
14	3.45086371211678\\
20	2.55418922698426\\
24	1.54717150907041\\
27	1.51985854458017\\
30	2.73347189459133\\
36	0.798636230625633\\
41	1.46882390218231\\
49	0\\
54	0.974123053376632\\
63	1.86598290871839\\
70	0\\
76	1.26736811125095\\
84	0\\
89	0\\
96	0\\
103	0\\
110	0.72863110424026\\
};
\addlegendentry{Array}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/Horn_RX_ELEV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=190pt,
height=50pt,
at={(0pt,0pt)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=8.83333333333333,
%xmin=0.433333333333333,
%xmax=7.43333333333333,
xlabel near ticks,
xlabel shift={-4pt},
xtick={-1.0666666666,-0.066666666666, 0.933333333333333,1.93333333333333,2.93333333333333, 3.93333333333333,4.93333333333333,5.93333333333333, 6.93333333333333, 7.9333333333333},
xticklabels={{-30},{-20},{-10},{0},{10},{20},{30},{40},{50}, {60}},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX elevation angle (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]

\addlegendimage{only marks, mark=o, color=red}
\addlegendentry{1A};
\addlegendimage{only marks, mark=+, color=blue}
\addlegendentry{1B};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.8	1.70926377467911\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.8	0.90764246442168\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.8	1.38012233565662\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.8	0.956307137280659\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.8	0\\
4.8	0.612543941867073\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.8	0\\
5.8	0.691419108850357\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.8	0\\
6.8	0.677019707820117\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.8	0.728181362206827\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.8	0.266000032729639\\
1.8	0.675570223458305\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.8	0.565119794429375\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.8	0.486298309636992\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4.8	0\\
4.8	0.342215377373925\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5.8	0\\
5.8	0.283846928978584\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6.8	0\\
6.8	0.278651637527673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.725	0.394866764328973\\
0.875	0.394866764328973\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.725	0.381622311518177\\
1.875	0.381622311518177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.725	0.341894423478104\\
2.875	0.341894423478104\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.725	0.301549266626793\\
3.875	0.301549266626793\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.725	0\\
4.875	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.725	0\\
5.875	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.725	0\\
6.875	0\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.8	2.00567094903831\\
0.8	2.12095686243263\\
0.8	2.39717313289876\\
0.8	2.51370788674596\\
0.8	2.58453224605815\\
0.8	2.61749391790811\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.8	1.49301181729736\\
1.8	1.61037295477759\\
1.8	1.92382732239294\\
1.8	2.18851226620167\\
1.8	2.44203537173752\\
1.8	2.4629395679676\\
1.8	2.67964378527539\\
1.8	2.93569801904592\\
1.8	2.97634253209338\\
1.8	3.10748973037052\\
1.8	3.16409048346371\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.8	1.69096389982617\\
2.8	1.87847049928508\\
2.8	2.50474173608016\\
2.8	2.58767006408599\\
2.8	2.75506607803649\\
2.8	2.83661452876673\\
2.8	3.01372814131339\\
2.8	3.02768496228226\\
2.8	3.12875024183389\\
2.8	3.13302096162348\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.8	1.54057767274288\\
3.8	1.7787992419368\\
3.8	1.91134224452556\\
3.8	2.27218484731886\\
3.8	2.35740940902902\\
3.8	2.54415646128542\\
3.8	2.7296007680267\\
3.8	2.82111670695457\\
3.8	2.86640306046521\\
3.8	2.93179687499561\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.8	1.06336693489656\\
4.8	1.38638640299493\\
4.8	1.43756046601443\\
4.8	1.6100814908025\\
4.8	1.68496798488868\\
4.8	1.85911998732599\\
4.8	1.8720804527306\\
4.8	1.89326380516799\\
4.8	1.92828831008229\\
4.8	1.94994199828173\\
4.8	1.96341262129056\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.8	0.716681921319965\\
5.8	0.723006592234733\\
5.8	0.734391264697418\\
5.8	0.805453196023285\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.8	0.746071827173759\\
6.8	0.857300039197486\\
6.8	0.904296502319826\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.06666666666667	0\\
1.06666666666667	1.21206095755268\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.06666666666667	0\\
2.06666666666667	1.24484286090418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.06666666666667	0\\
3.06666666666667	0.544926315031819\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.06666666666667	0\\
4.06666666666667	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.06666666666667	0\\
5.06666666666667	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.06666666666667	0\\
6.06666666666667	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.06666666666667	0\\
7.06666666666667	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.06666666666667	0\\
1.06666666666667	0.556684559633745\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.06666666666667	0\\
2.06666666666667	0.503883999140395\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.06666666666667	0\\
3.06666666666667	0.315553856333455\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4.06666666666667	0\\
4.06666666666667	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5.06666666666667	0\\
5.06666666666667	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6.06666666666667	0\\
6.06666666666667	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7.06666666666667	0\\
7.06666666666667	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.991666666666667	0.271862980299043\\
1.14166666666667	0.271862980299043\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.99166666666667	0.312888474213109\\
2.14166666666667	0.312888474213109\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.99166666666667	0\\
3.14166666666667	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.99166666666667	0\\
4.14166666666667	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.99166666666667	0\\
5.14166666666667	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.99166666666667	0\\
6.14166666666667	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.99166666666667	0\\
7.14166666666667	0\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.06666666666667	0.862120584656047\\
3.06666666666667	0.898216607316604\\
3.06666666666667	1.16089212141095\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.06666666666667	0.268153317332639\\
4.06666666666667	0.275461186003364\\
4.06666666666667	0.277046672202315\\
4.06666666666667	0.284503973303674\\
4.06666666666667	0.287443107976662\\
4.06666666666667	0.292862643605627\\
4.06666666666667	0.297559133069432\\
4.06666666666667	0.350227578032046\\
4.06666666666667	0.356246522578966\\
4.06666666666667	0.422907054866501\\
4.06666666666667	0.427846718158739\\
4.06666666666667	0.530676606690152\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.06666666666667	0.272430736553001\\
5.06666666666667	0.277122066762617\\
5.06666666666667	0.279960059866042\\
5.06666666666667	0.2846096299241\\
5.06666666666667	0.284699975564692\\
5.06666666666667	0.336443841793021\\
5.06666666666667	0.341632515792941\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.06666666666667	0.274776373189305\\
6.06666666666667	0.278201153159154\\
6.06666666666667	0.282037755114332\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
7.06666666666667	0.292562905506362\\
7.06666666666667	0.363187491706803\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/Horn_TX_EFFECT_MAX_DATARATE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=220pt,
height=60pt,
at={(0pt,0pt)},
scale only axis,
xmin=-90,
xmax=90,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX antenna beam misalignment from best link (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Max Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},
legend columns=4,
legend style={font={\color{black}\footnotesize}, at={(0.5,1.03)},
anchor=south}
]
\addplot [color=red, thick, densely dashed, mark=o, mark options={solid, red}, mark size=1.2pt]
  table[row sep=crcr]{%
-42	0.549690796107395\\
-36	1.35243090950571\\
-30	1.67977199019034\\
-24	2.35006594650216\\
-18	2.86258358522094\\
-12	2.97090030777084\\
-6	3.11782601620735\\
0	3.16409048346371\\
6	3.05327120626746\\
12	2.69663688100567\\
18	2.20434818030543\\
24	1.85982516569369\\
30	1.15857999320539\\
36	0.802545185179519\\
42	0.625557109291752\\
48	0.57062238514504\\
54	0.440648899603541\\
};
\addlegendentry{1A\enspace}

\addplot [color=blue, thick, mark=+, mark options={solid, blue}, mark size=2pt]
  table[row sep=crcr]{%
-36	0.265571390084823\\
-30	0.388378965802375\\
-24	0.647813639241614\\
-18	0.817441589103034\\
-12	0.893187429759893\\
-6	1.22152222314738\\
0	1.24484286090418\\
6	1.0452576464996\\
12	1.01009408452948\\
18	0.79363492654007\\
24	0.511171113700814\\
};
\addlegendentry{1B}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TRX_RX_ELEV_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=50pt,
at={(0pt,0pt)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=4.3,
xlabel near ticks,
xlabel shift={-4pt},
%xtick={1.2,2.2,3.2,4.2},
xtick={1,2,3,4},
xticklabels={{-30},{0},{30},{60}},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX elevation angle (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]

\addlegendimage{only marks, mark=o, color=red}
\addlegendentry{1A};
\addlegendimage{only marks, mark=+, color=blue}
\addlegendentry{1B};
\addlegendimage{only marks, mark=triangle, color=orange}
\addlegendentry{2B};
\addlegendimage{only marks, mark=asterisk, color=green}
\addlegendentry{2C};



\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.8	1.25268755234983\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.8	3.17543731607048\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.8	3.99492688965108\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.8	1.47489823874692\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.8	0.668393545227742\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.8	1.48361938318924\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.8	1.65088311008452\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.8	0.834494739236159\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.725	0\\
0.875	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.725	0\\
1.875	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.725	0.690799418951807\\
2.875	0.690799418951807\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.725	0\\
3.875	0\\
};
\addplot [color=orange, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.8	1.80636788913702\\
0.8	1.86859718488307\\
};
\addplot [color=orange, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.8	3.75211116387939\\
1.8	3.99492688965108\\
};
\addplot [color=orange, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=orange, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.8	2.15865837681795\\
3.8	2.19056387109086\\
3.8	2.37617561609203\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.933333333333333	0\\
0.933333333333333	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.93333333333333	0\\
1.93333333333333	2.01605860837208\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.93333333333333	0\\
2.93333333333333	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.93333333333333	0\\
3.93333333333333	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.933333333333333	0\\
0.933333333333333	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.93333333333333	0\\
1.93333333333333	0.848737273310763\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.93333333333333	0\\
2.93333333333333	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.93333333333333	0\\
3.93333333333333	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.858333333333333	0\\
1.00833333333333	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85833333333333	0\\
2.00833333333333	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.85833333333333	0\\
3.00833333333333	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.85833333333333	0\\
4.00833333333333	0\\
};
\addplot [color=orange, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.933333333333333	0.655553487375014\\
0.933333333333333	0.704998318539543\\
0.933333333333333	0.900587747611292\\
0.933333333333333	1.05054480011006\\
0.933333333333333	1.06214123428678\\
0.933333333333333	1.28456642562679\\
};
\addplot [color=orange, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.93333333333333	2.51157937320422\\
1.93333333333333	2.86371016869504\\
1.93333333333333	3.12234377689941\\
1.93333333333333	3.53106559421553\\
};
\addplot [color=orange, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.93333333333333	0.632618289487937\\
2.93333333333333	0.645296397341004\\
2.93333333333333	0.672546954697188\\
2.93333333333333	0.694943415736208\\
2.93333333333333	0.955361691758787\\
2.93333333333333	1.13838388414227\\
2.93333333333333	1.26924957982275\\
};
\addplot [color=orange, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.93333333333333	0.79306185810747\\
3.93333333333333	0.824352011734052\\
3.93333333333333	0.848939452986849\\
3.93333333333333	0.965204997378484\\
3.93333333333333	1.00853224951074\\
3.93333333333333	1.06064771309296\\
3.93333333333333	1.09564508931442\\
3.93333333333333	1.31548509996533\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
1.06666666666667	0\\
1.06666666666667	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
2.06666666666667	0\\
2.06666666666667	1.17514728297179\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
3.06666666666667	0\\
3.06666666666667	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
4.06666666666667	0\\
4.06666666666667	0\\
};
\addplot [color=orange, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.06666666666667	0\\
1.06666666666667	0\\
};
\addplot [color=orange, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.06666666666667	0\\
2.06666666666667	0.487576001695996\\
};
\addplot [color=orange, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.06666666666667	0\\
3.06666666666667	0\\
};
\addplot [color=orange, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4.06666666666667	0\\
4.06666666666667	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
0.991666666666667	0\\
1.14166666666667	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
1.99166666666667	0\\
2.14166666666667	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
2.99166666666667	0\\
3.14166666666667	0\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
3.99166666666667	0\\
4.14166666666667	0\\
};
\addplot [color=orange, draw=none, mark=triangle, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
1.06666666666667	0.729876112014833\\
1.06666666666667	0.810423736040932\\
1.06666666666667	1.02440826153548\\
1.06666666666667	1.51118537465091\\
1.06666666666667	1.63186345277477\\
};
\addplot [color=orange, draw=none, mark=triangle, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
2.06666666666667	1.22086345191611\\
2.06666666666667	1.23864547149518\\
2.06666666666667	1.58411082619168\\
2.06666666666667	2.01399865651947\\
2.06666666666667	2.4807296796608\\
};
\addplot [color=orange, draw=none, mark=triangle, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
3.06666666666667	0.604031646079466\\
3.06666666666667	0.723631024610399\\
3.06666666666667	0.763866939637971\\
3.06666666666667	0.784402862742599\\
3.06666666666667	0.818585012803049\\
3.06666666666667	0.825081600310195\\
3.06666666666667	0.83169154143349\\
3.06666666666667	1.12165483273843\\
3.06666666666667	1.37216821459224\\
3.06666666666667	1.9399849225341\\
3.06666666666667	1.97956972259825\\
};
\addplot [color=orange, draw=none, mark=triangle, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
4.06666666666667	0.592339074058637\\
4.06666666666667	0.737293495428324\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.2	0\\
1.2	1.1214847490439\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.2	0\\
2.2	1.57771636945249\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.2	0\\
3.2	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.2	0\\
4.2	0\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.2	0\\
1.2	0.556777456860858\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.2	0\\
2.2	0.838994761961176\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.2	0\\
3.2	0\\
};
\addplot [color=green, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4.2	0\\
4.2	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.125	0\\
1.275	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.125	0\\
2.275	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.125	0\\
3.275	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.125	0\\
4.275	0\\
};
\addplot [color=orange, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=orange, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2.2	2.55609018478179\\
};
\addplot [color=orange, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3.2	0.596811910876577\\
3.2	0.599126983057547\\
3.2	0.610530898819679\\
3.2	0.649491984326632\\
3.2	0.748786528039439\\
3.2	0.849610560731014\\
3.2	1.36766385979179\\
3.2	1.84314569499784\\
};
\addplot [color=orange, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
4.2	0.778917622277385\\
4.2	0.898559333008391\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TRX_TX_EFFECT_MAX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=171.166pt,
width=220pt,
height=60pt,
at={(0pt,0pt)},
scale only axis,
xmin=-90,
xmax=90,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX antenna beam misalignment from best link (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Max Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},
legend columns=4,
legend style={font={\color{black}\footnotesize}, at={(0.5,1.03)},
anchor=south}
]
%legend style={legend cell align=left, align=left, draw=white!15!black},
%ticklabel style={font={\color{black}\footnotesize}},legend %style={font={\color{black}\footnotesize}},legend pos=outer north east,
%]
\addplot [color=red, densely dashed, thick,mark=o, mark options={solid, red}, mark size=1.4pt]
  table[row sep=crcr]{%
-76	1.5265801057116\\
-66	2.04823878277648\\
-58	0.681570038915382\\
-52	1.54491970997386\\
-46	1.87047380572981\\
-38	1.20560338330928\\
-30	1.57069067880686\\
-24	0.844999920627215\\
-15	1.97428987088665\\
-9	1.36370823351449\\
0	3.99492688965108\\
5	3.33357525867297\\
12	3.45086371211678\\
20	1.51985854458017\\
24	1.54717150907041\\
29	2.73347189459133\\
30	0.798636230625633\\
38	1.46882390218231\\
44	0\\
50	0.974123053376632\\
58	1.86598290871839\\
66	0\\
72	1.26736811125095\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0.72863110424026\\
};
\addlegendentry{1A\enspace}



\addplot [color=blue, thick, mark=|, mark options={solid, blue}, mark size=2pt]
  table[row sep=crcr]{%
-76	0\\
-66	0.696561158385903\\
-58	1.65967218871809\\
-52	1.15556406044262\\
-46	1.09827567621591\\
-38	1.7791506060443\\
-30	1.29526854159605\\
-24	0.859532663976685\\
-15	0.814508417622997\\
-9	1.41931601648163\\
0	3.53106559421553\\
5	1.61646444098858\\
12	2.23942728540553\\
20	0\\
24	0.653884808806985\\
29	0.976599146274777\\
30	0.802298927839902\\
38	1.08183836551247\\
44	0\\
50	1.41939200323506\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	1.10965422387506\\
};
\addlegendentry{1B\enspace}


\addplot [color=orange, densely dotted, thick, mark=triangle*, mark options={solid, orange}, mark size=1.2pt]
  table[row sep=crcr]{%
-88	0\\
-78	0\\
-70	0\\
-64	0\\
-58	0.62168203185241\\
-50	0\\
-42	0\\
-36	0.913735555052071\\
-27	0\\
-21	0\\
-12	0\\
-7	1.58829149703091\\
0	2.4807296796608\\
8	1.63482708664567\\
12	0.740051789433112\\
17	0.654637298448901\\
18	0\\
26	0.59884978749276\\
32	0.758694944674825\\
38	0\\
46	0\\
54	0\\
60	0.618034443224929\\
69	0\\
75	0\\
84	0\\
89	0.806913741533209\\
96	0\\
};
\addlegendentry{2B\enspace}


\addplot [color=green, solid, thick, mark=star, mark options={solid, green}, mark size=2pt]
  table[row sep=crcr]{%
-63	0\\
-57	0\\
-51	0\\
-43	1.39003075056137\\
-35	1.14783624834241\\
-29	1.41294621346079\\
-20	0\\
-14	0.846490566529334\\
-5	0.783300478900245\\
0	2.55609018478179\\
7	1.57771636945249\\
15	1.5488810807461\\
19	0.90567804631877\\
24	0\\
25	0\\
33	0\\
39	0\\
45	0\\
53	0\\
61	0\\
67	0\\
76	0\\
};
\addlegendentry{2C}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX12_RXB_Polarplot.tikz <==
\begin{tikzpicture}
\begin{polaraxis}[
   width=167pt,
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0,30,...,330},
   ytick={-91, -86,...,-71},
   ymin=-91, ymax=-71,
   y coord trafo/.code=\pgfmathparse{#1+91},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-91},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90},
   yticklabel style={anchor=east, xshift=3.8cm},
   y axis line style={yshift=2.85cm},
   ytick style={yshift=2.85cm},
   yticklabel=$\pgfmathprintnumber{\tick}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-1.6cm, xshift=0.5cm}
]
%\addplot [no markers, thick, dotted, blue] table [col sep=comma] {data/20180718-GRCPowerLog-Run4_Summary.csv};
\addplot [no markers, thick, red] table [col sep=comma] {data/TX1_RXB_Polar_corr_TRX_corr.csv};
\addlegendentry{Array (TX1)};
\addplot [no markers, thick, green] table [col sep=comma] {data/TX2_RXB_Polar_corr_TRX_corr.csv};
\addlegendentry{Array (TX2)};
\addplot [no markers, ultra thick, dotted, blue] table [col sep=comma] {data/TX1_RXB_Polar_corr_Horn_corr.csv};
\addlegendentry{Horn};
\end{polaraxis}
\node[text width=7ex] at (5.5,4.8) {\tiny RSS$\,$(dBm)};
\end{tikzpicture}

==> tikz/WrongBeamCorrection/TX1_RXA_DR_FIXED_TX_-9deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=-9}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-134	0\\
-120	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0\\
-52	0\\
-46	0\\
-38	0\\
-30	0\\
-24	0\\
-15	0\\
-9	0\\
0	0\\
5	0\\
12	0\\
20	0\\
24	0\\
29	0\\
30	0\\
38	0\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-134	0\\
-120	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0\\
-52	0\\
-46	0\\
-38	0\\
-30	0\\
-24	0\\
-15	0\\
-9	1.36370823351449\\
0	1.35317615738779\\
5	0\\
12	0\\
20	0\\
24	0\\
29	0\\
30	0\\
38	0\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_DR_FIXED_TX_0deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=0}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0.764264595599181\\
-66	0\\
-58	0.770937753164241\\
-52	0.841487122918409\\
-46	0.676514896403077\\
-38	0.866384562922278\\
-30	0.75741202344065\\
-24	0\\
-15	0.693297954677913\\
-9	1.29779386594708\\
0	2.15865837681795\\
5	0\\
12	0.994848052163688\\
20	2.37617561609203\\
24	0.595941957182953\\
29	1.40400098682726\\
30	1.90324477839021\\
38	0.593252137041909\\
44	0.974608958899939\\
50	0\\
58	1.118052639609\\
66	0.630168659358785\\
72	0.813517588189411\\
81	0\\
87	0\\
96	0\\
101	0.71789154647167\\
108	0\\
116	0\\
120	0\\
125	0\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	1.00926694864327\\
-72	0\\
-67	0\\
-66	1.0192192866608\\
-58	1.83694668283956\\
-52	2.13120847906816\\
-46	2.02033665200862\\
-38	2.44951122594182\\
-30	1.18439051116425\\
-24	0\\
-15	2.24720665711687\\
-9	3.75211116387939\\
0	3.99492688965108\\
5	1.86225155836556\\
12	3.17543731607048\\
20	2.00407552807685\\
24	1.78389540508526\\
29	2.64830950827746\\
30	2.01675040977717\\
38	1.49063067239021\\
44	0.947205498356665\\
50	0\\
58	1.03699113534948\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0.826335225711852\\
116	0\\
120	0.95127676648238\\
125	1.46258551558633\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_DR_FIXED_TX_12deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=12}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0\\
-52	0\\
-46	0\\
-38	0\\
-30	0\\
-24	0\\
-15	0\\
-9	0\\
0	0.948300352704017\\
5	0\\
12	0\\
20	1.10808586863237\\
24	0\\
29	0\\
30	1.11769096790052\\
38	0.880382234179228\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0.665768880650912\\
-52	1.40174779199324\\
-46	1.58334229828264\\
-38	1.23679012036216\\
-30	1.33869856175669\\
-24	1.34143796090949\\
-15	0.813261888698086\\
-9	2.69345756797175\\
0	3.45086371211678\\
5	1.19114879157977\\
12	2.26497816159385\\
20	0.849926260334561\\
24	0.952791250995534\\
29	1.80360734191487\\
30	0.88672039731054\\
38	0.693018093887917\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0.651308323179418\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_DR_FIXED_TX_29deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=29}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0\\
-52	0\\
-46	0\\
-38	0\\
-30	0\\
-24	0\\
-15	0\\
-9	0\\
0	0.752734616327215\\
5	0\\
12	0\\
20	0.989469544274528\\
24	0\\
29	0\\
30	0.954063302130068\\
38	0\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0.662029818913425\\
-96	0\\
-91	0\\
-84	0\\
-76	0.709528261814412\\
-72	0\\
-67	0\\
-66	0.748755714327923\\
-58	0.660108340205154\\
-52	0.833954190903251\\
-46	0.776764753277292\\
-38	0.979429883922071\\
-30	0\\
-24	0\\
-15	0.990576128996886\\
-9	1.78344424013364\\
0	2.73347189459133\\
5	0\\
12	1.60197656815907\\
20	0.746336252710165\\
24	0\\
29	1.18790930023332\\
30	0.628036118911411\\
38	0\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_DR_MULTIPLE_TX_PATHS_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.118pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\theta{}_{\text{RX}}\text{=30}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=green, dashed, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	1.3621709378093\\
-52	2.24991317611814\\
-46	2.15057882992772\\
-38	2.38995597719803\\
-30	1.88638636648611\\
-24	0.892781290388704\\
-15	2.57208515008763\\
-9	2.98274868064531\\
0	3.99492688965108\\
5	0.670811882503548\\
12	2.8939565693554\\
20	2.97399361197312\\
24	2.34164983773119\\
29	2.59896569367851\\
30	2.462527076781\\
38	1.36711089978523\\
44	1.10019706291376\\
50	0.898757735464828\\
58	1.68250484013046\\
66	0.718963483398063\\
72	1.5560179199467\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	1.13498003478725\\
125	2.13965573130969\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 0}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0\\
-52	0.851845712755505\\
-46	0.970681302042664\\
-38	0.864740904224391\\
-30	0.718978926786307\\
-24	0.679086078247292\\
-15	0.849441328510826\\
-9	1.33864351044409\\
0	2.35573863378991\\
5	0\\
12	1.17672671133308\\
20	1.37202071226922\\
24	0.870061954663531\\
29	0.937484787752448\\
30	1.37572957723648\\
38	0.734026931784865\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0.856256635701909\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 29}^\circ$}

\addplot [color=black, dashed, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0.817033721666202\\
-111	0\\
-105	0\\
-96	0\\
-91	0.766924885859113\\
-84	0.83113395864533\\
-76	0.680822816374138\\
-72	0\\
-67	0\\
-66	0.655943632135116\\
-58	0.64170802123791\\
-52	0\\
-46	0\\
-38	0\\
-30	0\\
-24	0\\
-15	0\\
-9	0\\
0	0.858695270944933\\
5	0\\
12	0\\
20	0.644318806784362\\
24	0\\
29	0\\
30	0\\
38	0\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 38}^\circ$}

\end{axis}

\begin{axis}[%
width=224.577pt,
height=49.906pt,
at={(-23.168pt,-6.163pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_DR_MULTIPLE_TX_SMALLSCALE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=139.339pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\theta{}_{\text{RX}}\text{=30}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=green, dashed, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-134	0\\
-120	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0\\
-52	0\\
-46	0\\
-38	0\\
-30	0\\
-24	0\\
-15	0\\
-9	0\\
0	0\\
5	0\\
12	0\\
20	0\\
24	0\\
29	0\\
30	0\\
38	0\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= -9}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	1.3621709378093\\
-52	2.24991317611814\\
-46	2.15057882992772\\
-38	2.38995597719803\\
-30	1.88638636648611\\
-24	0.892781290388704\\
-15	2.57208515008763\\
-9	2.98274868064531\\
0	3.99492688965108\\
5	0.670811882503548\\
12	2.8939565693554\\
20	2.97399361197312\\
24	2.34164983773119\\
29	2.59896569367851\\
30	2.462527076781\\
38	1.36711089978523\\
44	1.10019706291376\\
50	0.898757735464828\\
58	1.68250484013046\\
66	0.718963483398063\\
72	1.5560179199467\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	1.13498003478725\\
125	2.13965573130969\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 0}^\circ$}

\addplot [color=black, dashed, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0\\
-52	1.28043493991721\\
-46	1.28852707840296\\
-38	1.26152459903534\\
-30	1.44208616154994\\
-24	0\\
-15	1.58107194628679\\
-9	2.03912163304077\\
0	3.06483778910684\\
5	0\\
12	1.89605345409013\\
20	1.85002263575106\\
24	1.37091706863408\\
29	1.58355165176273\\
30	1.82158045420182\\
38	1.50117417071168\\
44	0.634858586935164\\
50	0\\
58	0.613000649366566\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0.668808021838581\\
125	1.13516888484503\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 5}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_DR_MULTIPLE_TX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.118pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\theta{}_{\text{RX}}\text{=30}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=green, dashed, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-134	0\\
-120	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0\\
-52	0\\
-46	0\\
-38	0\\
-30	0\\
-24	0\\
-15	0\\
-9	0\\
0	0\\
5	0\\
12	0\\
20	0\\
24	0\\
29	0\\
30	0\\
38	0\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= -9}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	1.3621709378093\\
-52	2.24991317611814\\
-46	2.15057882992772\\
-38	2.38995597719803\\
-30	1.88638636648611\\
-24	0.892781290388704\\
-15	2.57208515008763\\
-9	2.98274868064531\\
0	3.99492688965108\\
5	0.670811882503548\\
12	2.8939565693554\\
20	2.97399361197312\\
24	2.34164983773119\\
29	2.59896569367851\\
30	2.462527076781\\
38	1.36711089978523\\
44	1.10019706291376\\
50	0.898757735464828\\
58	1.68250484013046\\
66	0.718963483398063\\
72	1.5560179199467\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	1.13498003478725\\
125	2.13965573130969\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 0}^\circ$}

\addplot [color=black, dashed, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0\\
-52	1.28043493991721\\
-46	1.28852707840296\\
-38	1.26152459903534\\
-30	1.44208616154994\\
-24	0\\
-15	1.58107194628679\\
-9	2.03912163304077\\
0	3.06483778910684\\
5	0\\
12	1.89605345409013\\
20	1.85002263575106\\
24	1.37091706863408\\
29	1.58355165176273\\
30	1.82158045420182\\
38	1.50117417071168\\
44	0.634858586935164\\
50	0\\
58	0.613000649366566\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0.668808021838581\\
125	1.13516888484503\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 5}^\circ$}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-154	0\\
-148	0\\
-142	0\\
-134	0\\
-126	0\\
-120	0\\
-111	0\\
-105	0\\
-96	0\\
-91	0\\
-84	0\\
-76	0\\
-72	0\\
-67	0\\
-66	0\\
-58	0\\
-52	0.851845712755505\\
-46	0.970681302042664\\
-38	0.864740904224391\\
-30	0.718978926786307\\
-24	0.679086078247292\\
-15	0.849441328510826\\
-9	1.33864351044409\\
0	2.35573863378991\\
5	0\\
12	1.17672671133308\\
20	1.37202071226922\\
24	0.870061954663531\\
29	0.937484787752448\\
30	1.37572957723648\\
38	0.734026931784865\\
44	0\\
50	0\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0\\
116	0\\
120	0\\
125	0.856256635701909\\
126	0\\
134	0\\
140	0\\
146	0\\
154	0\\
162	0\\
168	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 29}^\circ$}

\end{axis}

\begin{axis}[%
width=224.577pt,
height=49.906pt,
at={(-23.168pt,-6.163pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_Horn_DATARATE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=0,
point meta max=4,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={Data rate (Gbps)}}
]
\addplot [forget plot] graphics [xmin=-183, xmax=183, ymin=-5, ymax=65] {TX1_RXA_Horn_DATARATE-1.png};
\end{axis}
\end{tikzpicture}%
\vspace{-1ex}

==> tikz/WrongBeamCorrection/TX1_RXA_Horn_RSS_MAX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={RSS (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-5, ymax=65] {TX1_RXA_Horn_RSS_MAX-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_Horn_TX_EFFECT_MAX_DATARATE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX Antenna Beam Misalignment from Best Link (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Max Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, dashed, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-42	0.549690796107395\\
-36	1.35243090950571\\
-30	1.67977199019034\\
-24	2.35006594650216\\
-18	2.86258358522094\\
-12	2.97090030777084\\
-6	3.11782601620735\\
0	3.16409048346371\\
6	3.05327120626746\\
12	2.69663688100567\\
18	2.20434818030543\\
24	1.85982516569369\\
30	1.15857999320539\\
36	0.802545185179519\\
42	0.625557109291752\\
48	0.57062238514504\\
54	0.440648899603541\\
};
\addlegendentry{Horn}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_LOSS_IN_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=40pt,
at={(0\textwidth,0\textheight)},
scale only axis,
xmin=0,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX antenna beam misalignment from best link (}^\circ\text{)}$},
ymin=-100,
ymax=0,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Data rate loss (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=red] table[row sep=crcr]{%
x	y\\
174.557286473693	-100\\
177	-100\\
174.557286473693	-100\\
167.414953851552	-100\\
179.524371604526	-100\\
177	-100\\
179.524371604526	-100\\
173.10698247393	-100\\
170.657551839935	-100\\
168	-83.1165040398002\\
170.657551839935	-100\\
178.392824967822	-100\\
164.754362612952	-100\\
162	-100\\
164.754362612952	-100\\
172.754160586656	-100\\
156.894869259641	-100\\
154	-100\\
156.894869259641	-100\\
165.275527529033	-100\\
151.009933448101	-100\\
148	-100\\
151.009933448101	-100\\
159.699718221417	-100\\
145.134420452214	-100\\
142	-100\\
145.134420452214	-100\\
154.155765380345	-100\\
137.317151150175	-100\\
134	-100\\
137.317151150175	-100\\
146.819617217864	-100\\
129.522198869537	-100\\
126	-100\\
129.522198869537	-100\\
139.556440195356	-100\\
123.69316876853	-100\\
120	-100\\
123.69316876853	-79.5482184221508\\
134.164078649987	-100\\
114.982607380421	-100\\
111	-100\\
114.982607380421	-100\\
126.178445068879	-100\\
109.201648339208	-100\\
105	-80.0087397670653\\
109.201648339208	-100\\
120.933866224478	-100\\
100.578327685441	-100\\
96	-100\\
100.578327685441	-100\\
113.207773584679	-100\\
95.8175349296777	-100\\
91	-100\\
95.8175349296777	-80.802530132758\\
109	-100\\
89.196412483911	-100\\
84	-100\\
89.196412483911	-79.1952648545735\\
103.227903204512	-83.8994934385291\\
81.706792863262	-100\\
76	-65.5020752341729\\
81.706792863262	-81.1652541580486\\
96.8297474952816	-100\\
78	-100\\
72	-100\\
78	-100\\
93.7229961108798	-100\\
73.4098086089318	-100\\
67	-100\\
73.4098086089318	-100\\
89.9388681271896	-76.785165314883\\
72.4982758415674	-100\\
66	-65.2759001778499\\
72.4982758415674	-82.1951957836935\\
89.196412483911	-100\\
65.299310869258	-84.735251780817\\
58	-54.0180150080293\\
65.299310869258	-65.9024814361929\\
83.4505841801003	-80.7020810528131\\
60.0333240792145	-100\\
52	-46.6521281130552\\
60.0333240792145	-43.680742144579\\
79.3977329651168	-78.9361070637289\\
54.9181208709839	-79.2065863549412\\
46	-49.4274436600496\\
54.9181208709839	-46.1672543870871\\
75.6042326857432	-83.0656501335331\\
48.4148737476408	-81.4925965373251\\
38	-38.6844542189917\\
48.4148737476408	-40.1752261502143\\
71.0211236182588	-78.3128806395266\\
42.4264068711929	-80.9995615582094\\
30	-66.4900360198178\\
42.4264068711929	-52.7804533451456\\
67.0820393249937	-81.0406537000029\\
38.4187454245971	-100\\
24	-66.4214640727343\\
38.4187454245971	-77.6521244305755\\
64.621977685614	-100\\
33.5410196624968	-68.6430418640468\\
15	-43.7484910440216\\
33.5410196624968	-35.6162147359779\\
61.8465843842649	-82.6455408614883\\
31.3209195267317	-54.783455641793\\
9	-6.0781018646601\\
31.3209195267317	-25.3365890531772\\
60.6712452484701	-67.5139520247783\\
30	-53.225747641998\\
0	0\\
30	0\\
60	-45.9650092118084\\
30.4138126514911	-70.0346944303945\\
5	-51.9439148091068\\
30.4138126514911	-82.7080835761642\\
60.2079728939615	-100\\
32.310988842807	-83.0880580889576\\
12	-20.5132558421406\\
32.310988842807	-27.559210736691\\
61.1882341631134	-75.0972150518985\\
36.0555127546399	-69.0639315384364\\
20	-49.8344880035616\\
36.0555127546399	-25.5557437189327\\
63.2455532033676	-40.520172665799\\
38.4187454245971	-83.8115927055615\\
24	-55.3459811816215\\
38.4187454245971	-41.384413221747\\
64.621977685614	-85.0825315795703\\
41.7252920900501	-81.8024103604881\\
29	-33.7081858709868\\
41.7252920900501	-34.9433477641063\\
66.6408283261845	-64.8554022236465\\
42.4264068711929	-69.6367040836888\\
30	-49.5172135689994\\
42.4264068711929	-38.358644731141\\
67.0820393249937	-45.1663589447519\\
48.4148737476408	-73.3753638361222\\
38	-62.6869098342772\\
48.4148737476408	-62.422987649649\\
71.0211236182588	-63.0807201361389\\
53.2541078227774	-81.4006299296754\\
44	-76.2897914149464\\
53.2541078227774	-72.4601452466167\\
74.4043009509531	-75.6038349181138\\
58.309518948453	-82.5053195098079\\
50	-84.2382735598587\\
58.309518948453	-77.5025235682517\\
78.1024967590665	-71.1857659244677\\
65.299310869258	-100\\
58	-74.0423000471968\\
65.299310869258	-57.8839641724353\\
83.4505841801003	-72.0131889646009\\
72.4982758415674	-100\\
66	-100\\
72.4982758415674	-82.0030878347098\\
89.196412483911	-82.3771003738621\\
78	-100\\
72	-100\\
78	-61.0501527830811\\
93.7229961108798	-79.6362333864772\\
86.3770802933278	-100\\
81	-100\\
86.3770802933278	-100\\
100.801785698469	-100\\
92.0271699010678	-100\\
87	-100\\
92.0271699010678	-100\\
105.683489722851	-100\\
100.578327685441	-100\\
96	-100\\
100.578327685441	-100\\
113.207773584679	-100\\
105.361283211624	-100\\
101	-100\\
105.361283211624	-100\\
117.477657450257	-82.0299202888699\\
112.089250153616	-100\\
108	-79.3153855242636\\
112.089250153616	-100\\
123.547561691844	-100\\
119.816526406001	-100\\
116	-100\\
119.816526406001	-100\\
130.598621738516	-100\\
123.69316876853	-100\\
120	-76.187880460424\\
123.69316876853	-71.5894666876775\\
134.164078649987	-81.4376263861188\\
128.549601321824	-100\\
125	-63.388929109687\\
128.549601321824	-46.4406786303775\\
138.65424623862	-71.4618091180835\\
129.522198869537	-100\\
126	-100\\
129.522198869537	-100\\
139.556440195356	-100\\
137.317151150175	-100\\
134	-100\\
137.317151150175	-100\\
146.819617217864	-100\\
143.178210632764	-100\\
140	-100\\
143.178210632764	-100\\
152.315462117278	-100\\
149.050327071094	-100\\
146	-100\\
149.050327071094	-100\\
157.848028179005	-100\\
156.894869259641	-100\\
154	-100\\
156.894869259641	-100\\
165.275527529033	-100\\
164.754362612952	-100\\
162	-100\\
164.754362612952	-100\\
172.754160586656	-100\\
170.657551839935	-100\\
168	-100\\
170.657551839935	-100\\
178.392824967822	-100\\
};
\addlegendentry{Array}

\addplot[only marks, mark=*, mark options={}, mark size=1.2000pt, draw=blue] table[row sep=crcr]{%
x	y\\
174.287119432275	-82.8528168453137\\
174	-86.5798432234447\\
174.287119432275	-88.3534942433623\\
175.145653671451	-84.677212413124\\
176.567267634746	-89.8491221070033\\
178.538511251774	-100\\
178.958568277866	-91.2208675522497\\
168.297355891291	-80.5870802396969\\
168	-78.8563680914889\\
168.297355891291	-86.8667687205935\\
169.186287860453	-90.8524139710105\\
170.657551839935	-90.6358252188357\\
172.696265159383	-91.1086670302431\\
175.282628916844	-91.2078645180331\\
162.308348522188	-78.2522825512137\\
162	-87.4689364396731\\
162.308348522188	-100\\
163.229899221926	-91.273635503943\\
164.754362612952	-90.7199806360257\\
166.865215068929	-100\\
169.540555620182	-89.0408711615132\\
156.320184237353	-71.0690914247091\\
156	-88.7080448546154\\
156.320184237353	-91.2288329168764\\
157.2768260107	-89.4990644692022\\
158.858427538485	-100\\
161.046577113579	-100\\
163.816971037802	-100\\
150.332963783729	-74.048642856301\\
150	-88.733684278411\\
150.332963783729	-100\\
151.327459504216	-100\\
152.970585407784	-100\\
155.2417469626	-100\\
158.113883008419	-100\\
144.346804606129	-77.4921548607438\\
144	-100\\
144.346804606129	-100\\
145.38225476309	-100\\
147.091808065575	-100\\
149.452333538155	-100\\
152.43359209833	-100\\
138.361844451424	-80.740836306531\\
138	-86.6279060213617\\
138.361844451424	-100\\
139.441744108427	-100\\
141.223227551278	-100\\
143.680200445294	-100\\
146.77874505527	-100\\
132.378245946983	-89.0536034142536\\
132	-100\\
132.378245946983	-100\\
133.506554146229	-100\\
135.366170072142	-100\\
137.927517196533	-100\\
141.152399908751	-100\\
126.3962024746	-88.6498859902189\\
126	-91.3526861277437\\
126.3962024746	-100\\
127.577427470536	-100\\
129.522198869537	-100\\
132.196822957286	-100\\
135.558105622644	-100\\
120.415945787923	-88.1480115314907\\
120	-91.6664061214537\\
120.415945787923	-100\\
121.655250605964	-100\\
123.69316876853	-100\\
126.491106406735	-100\\
130	-100\\
114.43775600736	-87.5203706596685\\
114	-84.61429638149\\
114.43775600736	-90.5159844603709\\
115.741090369842	-87.238145302089\\
117.881296226331	-100\\
120.813906484312	-100\\
124.482930556763	-100\\
108.46197490365	-88.5731521382019\\
108	-78.0262302156187\\
108.46197490365	-84.2919383818804\\
109.836241741968	-100\\
112.089250153616	-100\\
115.169440391104	-100\\
119.012604374495	-100\\
102.489023802552	-84.5715826540243\\
102	-82.9923772425001\\
102.489023802552	-86.57199685689\\
103.94229168149	-87.9351013404599\\
106.320270880016	-100\\
109.562767398419	-100\\
113.595774569303	-100\\
96.5194280961092	-88.4196585811065\\
96	-85.3255425353937\\
96.5194280961092	-75.4135888749454\\
98.0612053770501	-100\\
100.578327685441	-100\\
104	-100\\
108.240473021878	-100\\
90.5538513813742	-85.5113362578831\\
90	-87.5227998220641\\
90.5538513813742	-83.3163917960224\\
92.1954445729289	-91.5915470026102\\
94.8683298050514	-100\\
98.488578017961	-100\\
102.95630140987	-100\\
84.5931439302264	-83.2203923698663\\
84	-86.6587608072553\\
84.5931439302264	-89.6763568394784\\
86.3481325796916	-89.8564794890623\\
89.196412483911	-100\\
93.0376267969041	-100\\
97.7547952787995	-100\\
78.63841300535	-70.2634654143807\\
78	-77.0922120210865\\
78.63841300535	-82.9516028067886\\
80.5232885567896	-86.3546858893957\\
83.5703296631047	-91.2492457877838\\
87.6584280032445	-100\\
92.6498785752038	-100\\
72.691127381545	-80.61610317454\\
72	-77.5477363519269\\
72.691127381545	-82.4136882868514\\
74.7261667690776	-84.4785046870653\\
78	-100\\
82.365041127896	-100\\
87.6584280032445	-100\\
66.7532770731145	-87.9694085310446\\
66	-81.6611133631354\\
66.7532770731145	-89.1945434157169\\
68.9637585982667	-87.524278259934\\
72.4982758415674	-89.7043937044138\\
77.175125526299	-90.4676589533161\\
82.8009661779378	-100\\
60.8276253029822	-84.8312487187157\\
60	-88.28630722203\\
60.8276253029822	-86.3013799233417\\
63.2455532033676	-89.8759091662207\\
67.0820393249937	-91.0617149707377\\
72.1110255092798	-90.8084656241031\\
78.1024967590665	-100\\
54.9181208709839	-88.8234951187846\\
54	-87.9389570711512\\
54.9181208709839	-89.4952493275079\\
57.5847201955519	-90.3599474056381\\
61.773780845922	-100\\
67.2011904656458	-100\\
73.5934779718964	-91.3763498556198\\
49.0306026885251	-100\\
48	-100\\
49.0306026885251	-91.2556904971939\\
52	-89.6714310860946\\
56.6038867923396	-90.0601318799939\\
62.4819974072532	-100\\
69.3108938046538	-89.9490064825519\\
43.1740662898458	-85.9151558614151\\
42	-91.529035609656\\
43.1740662898458	-88.6685928313094\\
46.518813398452	-91.3569702392112\\
51.6139516022558	-87.6244179962121\\
58	-100\\
65.299310869258	-85.7837418338024\\
37.3630833845388	-77.0594888952503\\
36	-85.4669622571821\\
37.3630833845388	-85.1088850170914\\
41.182520563948	-84.4911942436713\\
46.8614980554399	-86.4133820677222\\
53.8144961882948	-100\\
61.6116872029975	-89.0371110229911\\
31.6227766016838	-55.8631181572876\\
30	-71.3142696403521\\
31.6227766016838	-58.890263543757\\
36.0555127546399	-69.7762392612175\\
42.4264068711929	-80.6407577448125\\
50	-83.2724214893257\\
58.309518948453	-100\\
26	-45.9793016788828\\
24	-52.8138709970465\\
26	-46.5576629788704\\
31.2409987036266	-51.3105683672985\\
38.4187454245971	-54.5663920318505\\
46.6476151587624	-81.8684192000555\\
55.4616984954482	-100\\
20.591260281974	-24.238161157939\\
18	-30.8328166454356\\
20.591260281974	-18.2175706538809\\
26.9072480941474	-43.7816569648298\\
34.9857113690718	-49.1139239153504\\
43.8634243989226	-77.1496233747632\\
53.1413210223457	-85.6829879801329\\
15.6204993518133	-20.5551200294935\\
12	-22.820305408452\\
15.6204993518133	-10.3497657986853\\
23.3238075793812	-25.4948800816728\\
32.310988842807	-41.2431472158524\\
41.7612260356422	-78.379730598003\\
51.4198405287298	-85.6922089714577\\
11.6619037896906	-18.3167403218862\\
6	-7.21826590015105\\
11.6619037896906	-4.31104994924576\\
20.8806130178211	-19.5928032215959\\
30.5941170815567	-40.8335361294332\\
40.4474968323134	-78.8564198337478\\
50.3587132480567	-78.6030231638955\\
10	-17.274997931072\\
0	0\\
10	-1.11691627703171\\
20	-9.4083094195406\\
30	-39.05710597848\\
40	-78.9097214466918\\
50	-76.42065449541\\
11.6619037896906	-32.9678821286163\\
6	-1.78884748678971\\
11.6619037896906	-0.981941635443448\\
20.8806130178211	-7.34156022661546\\
30.5941170815567	-37.9470141087359\\
40.4474968323134	-77.3495124407625\\
50.3587132480567	-72.9053248104648\\
15.6204993518133	-36.6114540807091\\
12	-5.93370993502057\\
15.6204993518133	-4.75215051327218\\
23.3238075793812	-10.8395691685051\\
32.310988842807	-38.3727485521482\\
41.7612260356422	-76.7898146865419\\
51.4198405287298	-71.4200176307885\\
20.591260281974	-47.2982488787054\\
18	-15.310772581257\\
20.591260281974	-12.9270767560181\\
26.9072480941474	-13.7318991889693\\
34.9857113690718	-40.1640435043614\\
43.8634243989226	-78.1479350080575\\
53.1413210223457	-79.3347797915454\\
26	-52.3019322826163\\
24	-22.1596354200516\\
26	-20.8384921616327\\
31.2409987036266	-28.1883732720717\\
38.4187454245971	-46.7471618243938\\
46.6476151587624	-74.5439265965125\\
55.4616984954482	-86.5138868739582\\
31.6227766016838	-76.7658394568861\\
30	-39.1980939721124\\
31.6227766016838	-40.6315808886498\\
36.0555127546399	-39.5926805976413\\
42.4264068711929	-56.1837308306917\\
50	-79.7626584268649\\
58.309518948453	-87.9083069596784\\
37.3630833845388	-87.8499752551511\\
36	-49.1047122958784\\
37.3630833845388	-56.3817045413377\\
41.182520563948	-70.6935148769832\\
46.8614980554399	-66.3926508911814\\
53.8144961882948	-83.1979291387954\\
61.6116872029975	-91.4382971716083\\
43.1740662898458	-89.5050377079233\\
42	-86.2988429567476\\
43.1740662898458	-71.9521791313994\\
46.518813398452	-80.499905941829\\
51.6139516022558	-84.6601400625397\\
58	-91.1026643532462\\
65.299310869258	-100\\
49.0306026885251	-100\\
48	-89.2567484182127\\
49.0306026885251	-86.7043844084637\\
52	-90.4696383304219\\
56.6038867923396	-90.2695913511095\\
62.4819974072532	-100\\
69.3108938046538	-100\\
54.9181208709839	-100\\
54	-90.7892485425086\\
54.9181208709839	-89.1800767323421\\
57.5847201955519	-90.2124326269933\\
61.773780845922	-100\\
67.2011904656458	-100\\
73.5934779718964	-100\\
60.8276253029822	-100\\
60	-100\\
60.8276253029822	-100\\
63.2455532033676	-87.2280551544612\\
67.0820393249937	-100\\
72.1110255092798	-100\\
78.1024967590665	-100\\
66.7532770731145	-100\\
66	-91.5687442751758\\
66.7532770731145	-100\\
68.9637585982667	-91.6286996979475\\
72.4982758415674	-100\\
77.175125526299	-100\\
82.8009661779378	-100\\
72.691127381545	-100\\
72	-90.74038179556\\
72.691127381545	-100\\
74.7261667690776	-100\\
78	-91.3655590635507\\
82.365041127896	-100\\
87.6584280032445	-100\\
78.63841300535	-100\\
78	-100\\
78.63841300535	-90.0195071595328\\
80.5232885567896	-100\\
83.5703296631047	-100\\
87.6584280032445	-100\\
92.6498785752038	-100\\
84.5931439302264	-100\\
84	-100\\
84.5931439302264	-91.4916342299439\\
86.3481325796916	-100\\
89.196412483911	-100\\
93.0376267969041	-100\\
97.7547952787995	-100\\
90.5538513813742	-100\\
90	-91.4142215058851\\
90.5538513813742	-90.6126766582769\\
92.1954445729289	-100\\
94.8683298050514	-100\\
98.488578017961	-100\\
102.95630140987	-100\\
96.5194280961092	-90.6565067398899\\
96	-100\\
96.5194280961092	-100\\
98.0612053770501	-100\\
100.578327685441	-100\\
104	-100\\
108.240473021878	-100\\
102.489023802552	-100\\
102	-100\\
102.489023802552	-100\\
103.94229168149	-100\\
106.320270880016	-100\\
109.562767398419	-100\\
113.595774569303	-100\\
108.46197490365	-100\\
108	-100\\
108.46197490365	-100\\
109.836241741968	-100\\
112.089250153616	-100\\
115.169440391104	-100\\
119.012604374495	-100\\
114.43775600736	-90.506659890201\\
114	-100\\
114.43775600736	-100\\
115.741090369842	-100\\
117.881296226331	-100\\
120.813906484312	-91.5287412561939\\
124.482930556763	-100\\
120.415945787923	-100\\
120	-100\\
120.415945787923	-100\\
121.655250605964	-100\\
123.69316876853	-100\\
126.491106406735	-100\\
130	-100\\
126.3962024746	-100\\
126	-91.2038613169456\\
126.3962024746	-100\\
127.577427470536	-100\\
129.522198869537	-100\\
132.196822957286	-100\\
135.558105622644	-100\\
132.378245946983	-100\\
132	-100\\
132.378245946983	-100\\
133.506554146229	-100\\
135.366170072142	-100\\
137.927517196533	-100\\
141.152399908751	-100\\
138.361844451424	-100\\
138	-91.2024076273166\\
138.361844451424	-100\\
139.441744108427	-100\\
141.223227551278	-100\\
143.680200445294	-100\\
146.77874505527	-100\\
144.346804606129	-89.7588086640791\\
144	-100\\
144.346804606129	-100\\
145.38225476309	-100\\
147.091808065575	-100\\
149.452333538155	-100\\
152.43359209833	-100\\
150.332963783729	-100\\
150	-100\\
150.332963783729	-100\\
151.327459504216	-100\\
152.970585407784	-100\\
155.2417469626	-100\\
158.113883008419	-100\\
156.320184237353	-88.0393558279663\\
156	-90.4095105281623\\
156.320184237353	-100\\
157.2768260107	-100\\
158.858427538485	-100\\
161.046577113579	-100\\
163.816971037802	-100\\
162.308348522188	-90.9895251769981\\
162	-83.6590399282268\\
162.308348522188	-91.3031908035096\\
163.229899221926	-90.0262776988442\\
164.754362612952	-91.4018121238801\\
166.865215068929	-91.5490056381724\\
169.540555620182	-100\\
168.297355891291	-81.6156015079331\\
168	-89.4787345948995\\
168.297355891291	-88.0878373319748\\
169.186287860453	-100\\
170.657551839935	-89.8885085919698\\
172.696265159383	-100\\
175.282628916844	-91.3156034876023\\
174.287119432275	-83.2588972662012\\
174	-88.3634548397057\\
174.287119432275	-88.6566572515899\\
175.145653671451	-90.8740558879701\\
176.567267634746	-100\\
178.538511251774	-91.5405725046985\\
178.958568277866	-91.505960029796\\
179.722436226801	-74.9724700934127\\
180	-83.7291935409516\\
179.722436226801	-81.3172621047679\\
178.892297237252	-85.6366581365032\\
177.517124091053	-90.2384221823965\\
175.609110854142	-100\\
173.184583077306	-90.1248606657589\\
173.731376769999	-84.172905721731\\
174	-84.3923872061563\\
173.731376769999	-85.2963109296326\\
172.927821416438	-89.7569626363299\\
171.596178382709	-89.733059610601\\
169.747536152616	-89.5402994433368\\
167.396780919944	-91.1496467834986\\
};
\addlegendentry{Horn}

\end{axis}

%\begin{axis}[%
%width=0.982\textwidth,
%height=0.098\textheight,
%at={(-0.128\textwidth,-0.011\textheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black},
%ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
%]
%\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_Polarplot.tikz <==
\begin{tikzpicture}[scale=0.64]
\begin{polaraxis}[
   width=167pt,
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0, 30,...,330},
   ytick={-91, -86,...,-66},
   ymin=-91, ymax=-66,
   y coord trafo/.code=\pgfmathparse{#1+91},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-91},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90},
   yticklabel style={anchor=east, xshift=3.8cm},
   y axis line style={yshift=2.85cm},
   ytick style={yshift=2.85cm},
   yticklabel=$\pgfmathprintnumber{\tick}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-1.6cm, xshift=0.5cm}
]
%\addplot [no markers, thick, dotted, blue] table [col sep=comma] {data/20180718-GRCPowerLog-Run4_Summary.csv};
\addplot [no markers, thick, red] table [col sep=comma] {data/TX1_RXA_Polar_corr_TRX_corr.csv};
\addlegendentry{Array};
\addplot [no markers, ultra thick, dotted, blue] table [col sep=comma] {data/TX1_RXA_Polar_corr_Horn_corr.csv};
\addlegendentry{Horn};
\end{polaraxis}
\node[text width=7ex] at (5.5,4.8) {\tiny RSS$\,$(dBm)};
\end{tikzpicture}

==> tikz/WrongBeamCorrection/TX1_RXA_TRX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=0,
point meta max=4,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={Data rate (Gbps)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX1_RXA_TRX_DATARATE_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_TRX_RSS_MAX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={RSS (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX1_RXA_TRX_RSS_MAX_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXA_TRX_TX_EFFECT_MAX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-100,
xmax=150,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX Antenna Beam Misalignment from Best Link (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Max Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-76	1.5265801057116\\
-66	2.04823878277648\\
-58	0.681570038915382\\
-52	1.54491970997386\\
-46	1.87047380572981\\
-38	1.20560338330928\\
-30	1.57069067880686\\
-24	0.844999920627215\\
-15	1.97428987088665\\
-9	1.36370823351449\\
0	3.99492688965108\\
5	3.33357525867297\\
12	3.45086371211678\\
20	1.51985854458017\\
24	1.54717150907041\\
29	2.73347189459133\\
30	0.798636230625633\\
38	1.46882390218231\\
44	0\\
50	0.974123053376632\\
58	1.86598290871839\\
66	0\\
72	1.26736811125095\\
81	0\\
87	0\\
96	0\\
101	0\\
108	0.72863110424026\\
};
\addlegendentry{1A}


\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_DR_FIXED_TX_-9deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=-9}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-174	0\\
-168	0\\
-159	0\\
-153	0\\
-145	0\\
-139	0\\
-133	0\\
-125	0\\
-117	0\\
-111	0\\
-102	0\\
-96	0\\
-87	0\\
-82	0\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0\\
-37	0\\
-29	0\\
-15	0\\
-6	0\\
0	0\\
9	0\\
14	0\\
21	0\\
29	0\\
33	0\\
38	0\\
39	0\\
47	0\\
53	0\\
59	0\\
67	0\\
75	0\\
105	0\\
110	0\\
117	0\\
125	0\\
134	0\\
135	0\\
143	0\\
149	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-174	0\\
-168	0\\
-159	0\\
-153	0\\
-145	0.808540192303482\\
-139	1.29885586709127\\
-133	1.1111170286324\\
-125	0\\
-117	0\\
-111	0\\
-102	0\\
-96	0\\
-87	0\\
-82	0\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0\\
-37	0\\
-29	0\\
-15	0\\
-6	0.80524323047303\\
0	1.41931601648163\\
9	0\\
14	0.681494629490286\\
21	0\\
29	0\\
33	0\\
38	0\\
39	0\\
47	0\\
53	0\\
59	0\\
67	0\\
75	0\\
105	0\\
110	0\\
117	0\\
125	0\\
134	0\\
135	0\\
143	0\\
149	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_DR_FIXED_TX_0deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=0}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-174	0\\
-168	0\\
-159	0\\
-153	0\\
-145	0\\
-139	1.31548509996533\\
-133	1.09564508931442\\
-125	0\\
-117	0\\
-111	0.79306185810747\\
-102	0\\
-96	0\\
-87	0.848939452986849\\
-82	0\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0\\
-37	0\\
-29	0\\
-21	0\\
-15	0\\
-6	0\\
0	0\\
9	0\\
14	0\\
21	0\\
29	0.965204997378484\\
33	0\\
38	0\\
39	1.00853224951074\\
47	1.06064771309296\\
53	0.824352011734052\\
59	0\\
67	0\\
75	0\\
81	0\\
90	0\\
96	0\\
105	0\\
110	0\\
117	0\\
125	0\\
129	0\\
134	0\\
135	0\\
143	0\\
149	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-174	0.749124650859707\\
-168	0.76940465202258\\
-159	0\\
-153	0.714447740381801\\
-145	2.51157937320422\\
-139	3.53106559421553\\
-133	3.12234377689941\\
-125	0.709581006305474\\
-117	1.01195172981178\\
-111	0.791959322153573\\
-102	0.722241379676748\\
-96	1.90050492248599\\
-87	0.982963675247237\\
-82	1.54321677245093\\
-75	0.788718260756615\\
-67	0\\
-63	0\\
-58	1.38724612063878\\
-57	0\\
-49	0.606788941966817\\
-43	1.18642269264746\\
-37	0.751111296838567\\
-29	0\\
-21	0\\
-15	0.867663257029826\\
-6	2.01605860837208\\
0	2.86371016869504\\
9	0\\
14	1.36451152786012\\
21	0\\
29	0\\
33	0\\
38	0.696697341902916\\
39	0\\
47	0\\
53	0\\
59	0\\
67	0\\
75	0\\
81	0\\
90	0\\
96	0\\
105	0\\
110	0\\
117	0\\
125	0\\
129	0\\
134	0\\
135	0\\
143	0\\
149	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_DR_FIXED_TX_12deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=12}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-174	0\\
-168	0\\
-159	0\\
-153	0\\
-145	0\\
-139	0.625600927501897\\
-133	0\\
-125	0\\
-117	0\\
-111	0\\
-102	0\\
-96	0\\
-87	0\\
-82	0\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0\\
-37	0\\
-29	0\\
-21	0\\
-15	0\\
-6	0\\
0	0\\
9	0\\
14	0\\
21	0\\
29	0\\
33	0\\
38	0\\
39	0\\
47	0\\
53	0\\
59	0\\
67	0\\
75	0\\
90	0\\
105	0\\
110	0\\
117	0\\
125	0\\
129	0\\
134	0\\
135	0\\
143	0\\
149	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-174	0\\
-168	0\\
-159	0\\
-153	0\\
-145	1.29206506694623\\
-139	2.23942728540553\\
-133	1.87858230530365\\
-125	0\\
-117	0\\
-111	0\\
-102	0\\
-96	0.762758463852987\\
-87	0\\
-82	0.675207008157604\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0\\
-37	0\\
-29	0\\
-21	0\\
-15	0\\
-6	0.785946167463509\\
0	1.03574294422144\\
9	0\\
14	0\\
21	0\\
29	0\\
33	0\\
38	0\\
39	0\\
47	0\\
53	0\\
59	0\\
67	0\\
75	0\\
90	0\\
105	0\\
110	0\\
117	0\\
125	0\\
129	0\\
134	0\\
135	0\\
143	0\\
149	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_DR_FIXED_TX_29deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=29}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-174	0\\
-159	0\\
-153	0\\
-145	0\\
-139	0\\
-133	0\\
-125	0\\
-117	0\\
-111	0\\
-102	0\\
-96	0\\
-87	0\\
-82	0\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0\\
-37	0\\
-29	0\\
-21	0\\
-15	0\\
-6	0\\
0	0\\
9	0\\
14	0\\
21	0\\
29	0\\
33	0\\
38	0\\
53	0\\
59	0\\
67	0\\
75	0\\
90	0\\
105	0\\
117	0\\
129	0\\
134	0\\
135	0\\
143	0\\
155	0\\
171	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-174	0\\
-159	0\\
-153	0\\
-145	0\\
-139	0.882423036664613\\
-133	0.976599146274777\\
-125	0\\
-117	0\\
-111	0\\
-102	0\\
-96	0\\
-87	0\\
-82	0.679508616995224\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0.654627616448691\\
-37	0.609475741817883\\
-29	0\\
-21	0\\
-15	0\\
-6	0\\
0	0\\
9	0\\
14	0\\
21	0\\
29	0\\
33	0\\
38	0\\
53	0\\
59	0\\
67	0\\
75	0\\
90	0\\
105	0\\
117	0\\
129	0\\
134	0\\
135	0\\
143	0\\
155	0\\
171	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_DR_FIXED_TX_5deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=5}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-174	0\\
-168	0\\
-159	0\\
-153	0\\
-145	0\\
-139	0\\
-133	0\\
-125	0\\
-117	0\\
-111	0\\
-102	0\\
-96	0\\
-87	0\\
-82	0\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0\\
-37	0\\
-29	0\\
-21	0\\
-15	0\\
-6	0\\
0	0\\
9	0\\
14	0\\
21	0\\
29	0\\
33	0\\
38	0\\
39	0\\
47	0\\
53	0\\
59	0\\
67	0\\
75	0\\
81	0\\
90	0\\
96	0\\
105	0\\
110	0\\
117	0\\
125	0\\
129	0\\
134	0\\
135	0\\
143	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-174	0\\
-168	0\\
-159	0\\
-153	0\\
-145	0.807711497313471\\
-139	1.61646444098858\\
-133	1.23970557219452\\
-125	0\\
-117	0\\
-111	0\\
-102	0\\
-96	0\\
-87	0\\
-82	0\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0\\
-37	0\\
-29	0\\
-21	0\\
-15	0\\
-6	0\\
0	0\\
9	0\\
14	0\\
21	0\\
29	0\\
33	0\\
38	0\\
39	0\\
47	0\\
53	0\\
59	0\\
67	0\\
75	0\\
81	0\\
90	0\\
96	0\\
105	0\\
110	0\\
117	0\\
125	0\\
129	0\\
134	0\\
135	0\\
143	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_DR_MULTIPLE_TX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=139.339pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\theta{}_{\text{RX}}\text{=0}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=green, dashed, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-174	0\\
-168	0\\
-159	0\\
-153	0\\
-145	0.808540192303482\\
-139	1.29885586709127\\
-133	1.1111170286324\\
-125	0\\
-117	0\\
-111	0\\
-102	0\\
-96	0\\
-87	0\\
-82	0\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0\\
-37	0\\
-29	0\\
-15	0\\
-6	0.80524323047303\\
0	1.41931601648163\\
9	0\\
14	0.681494629490286\\
21	0\\
29	0\\
33	0\\
38	0\\
39	0\\
47	0\\
53	0\\
59	0\\
67	0\\
75	0\\
105	0\\
110	0\\
117	0\\
125	0\\
134	0\\
135	0\\
143	0\\
149	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= -9}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-174	0.749124650859707\\
-168	0.76940465202258\\
-159	0\\
-153	0.714447740381801\\
-145	2.51157937320422\\
-139	3.53106559421553\\
-133	3.12234377689941\\
-125	0.709581006305474\\
-117	1.01195172981178\\
-111	0.791959322153573\\
-102	0.722241379676748\\
-96	1.90050492248599\\
-87	0.982963675247237\\
-82	1.54321677245093\\
-75	0.788718260756615\\
-67	0\\
-63	0\\
-58	1.38724612063878\\
-57	0\\
-49	0.606788941966817\\
-43	1.18642269264746\\
-37	0.751111296838567\\
-29	0\\
-21	0\\
-15	0.867663257029826\\
-6	2.01605860837208\\
0	2.86371016869504\\
9	0\\
14	1.36451152786012\\
21	0\\
29	0\\
33	0\\
38	0.696697341902916\\
39	0\\
47	0\\
53	0\\
59	0\\
67	0\\
75	0\\
81	0\\
90	0\\
96	0\\
105	0\\
110	0\\
117	0\\
125	0\\
129	0\\
134	0\\
135	0\\
143	0\\
149	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 0}^\circ$}

\addplot [color=black, dashed, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-174	0\\
-168	0\\
-159	0\\
-153	0\\
-145	0.807711497313471\\
-139	1.61646444098858\\
-133	1.23970557219452\\
-125	0\\
-117	0\\
-111	0\\
-102	0\\
-96	0\\
-87	0\\
-82	0\\
-75	0\\
-67	0\\
-63	0\\
-58	0\\
-57	0\\
-49	0\\
-43	0\\
-37	0\\
-29	0\\
-21	0\\
-15	0\\
-6	0\\
0	0\\
9	0\\
14	0\\
21	0\\
29	0\\
33	0\\
38	0\\
39	0\\
47	0\\
53	0\\
59	0\\
67	0\\
75	0\\
81	0\\
90	0\\
96	0\\
105	0\\
110	0\\
117	0\\
125	0\\
129	0\\
134	0\\
135	0\\
143	0\\
155	0\\
163	0\\
171	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 5}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_HORN_TX_ANG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=220pt,
height=55pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-90,
point meta max=90,
axis on top,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{RX elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel style={font={\footnotesize\color{black!100}}}, ylabel={$\text{TX azimuth angle (}^\circ\text{)}$}}
]
\addplot [forget plot] graphics [xmin=-183, xmax=183, ymin=-5, ymax=65] {TX1_RXB_HORN_TX_ANG-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_Horn_DATARATE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=178.218pt,
height=44.554pt,
at={(0pt,0pt)},
scale only axis,
point meta min=0,
point meta max=4,
axis on top,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel style={font={\footnotesize\color{black!100}}}, ylabel={Data rate (Gbps)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-5, ymax=65] {TX1_RXB_Horn_DATARATE-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_Horn_RSS_MAX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={RSS (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-5, ymax=65] {TX1_RXB_Horn_RSS_MAX-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_Horn_TX_EFFECT_DATARATE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95000,0.39000,0.02000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=0.069\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
unbounded coords=jump,
xmin=-5,
xmax=18,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={{-36},{-30},{-24},{-18},{-12},{-6},{0},{6},{12},{18},{24}},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX azimuth angle (}^\circ\text{)}$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=40,
ylabel style={font=\color{mycolor1}},
ylabel={Feasible RX Orientations (\%)},
axis background/.style={fill=white},
yticklabel pos=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={draw=none}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.388378965802375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0.647813639241614\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0.817441589103034\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0.893187429759893\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	0\\
6	1.22152222314738\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7	0\\
7	1.24484286090418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	0\\
8	1.0452576464996\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9	0\\
9	0.722862806334451\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0.654071062581548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	0\\
11	0.511171113700814\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.287737132553619\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0.350010555456441\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0.420859762284401\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0.448507220199928\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	0\\
6	0.494375757961527\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	0\\
7	0.508559004795918\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	0\\
8	0.435249768269924\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	0\\
9	0.375642458633932\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0.306420840694043\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11	0\\
11	0.301500967792714\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
1.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0\\
2.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.28309585178493\\
3.25	0.28309585178493\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.282506233424118\\
4.25	0.282506233424118\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.291151030052601\\
5.25	0.291151030052601\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.296170211895878\\
6.25	0.296170211895878\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.297245867544353\\
7.25	0.297245867544353\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.281701340637914\\
8.25	0.281701340637914\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.281243632848507\\
9.25	0.281243632848507\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.273318411908967\\
10.25	0.273318411908967\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0\\
11.25	0\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.265571390084823\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9	1.01009408452948\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	0.79363492654007\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	1.11111111111111\\
2	1.85185185185185\\
3	4.62962962962963\\
4	7.22222222222222\\
5	7.87037037037037\\
6	10.462962962963\\
7	11.2962962962963\\
8	10.8333333333333\\
9	7.77777777777778\\
10	5.74074074074074\\
11	3.24074074074074\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_Horn_TX_EFFECT_MAX_DATARATE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-40,
xmax=30,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX Antenna Beam Misalignment from Best Link (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Max Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, dashed, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-36	0.265571390084823\\
-30	0.388378965802375\\
-24	0.647813639241614\\
-18	0.817441589103034\\
-12	0.893187429759893\\
-6	1.22152222314738\\
0	1.24484286090418\\
6	1.0452576464996\\
12	1.01009408452948\\
18	0.79363492654007\\
24	0.511171113700814\\
};
\addlegendentry{Horn}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_LOSS_IN_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=0,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX antenna beam misalignment from best link (}^\circ\text{)}$},
ymin=-100,
ymax=0,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Data rate loss (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=red] table[row sep=crcr]{%
x	y\\
46.0977222864644	-63.6209979296016\\
35	-78.7847427109001\\
46.0977222864644	-80.9534278887673\\
69.462219947249	-100\\
41.7252920900501	-100\\
29	-78.2104118008175\\
41.7252920900501	-82.0842102020345\\
66.6408283261845	-100\\
36.0555127546399	-100\\
20	-100\\
36.0555127546399	-100\\
63.2455532033676	-100\\
33.1058907144937	-100\\
14	-79.766794999442\\
33.1058907144937	-100\\
61.6116872029975	-100\\
30.5941170815567	-100\\
6	-28.8719139820399\\
30.5941170815567	-72.9440967246876\\
60.2992537267253	-100\\
30	-100\\
0	0\\
30	-64.0547719673632\\
60	-62.7453791252048\\
30.5941170815567	-100\\
6	-11.5750276059915\\
30.5941170815567	-67.7608967104115\\
60.2992537267253	-68.9712620714476\\
33.1058907144937	-100\\
14	-79.9046212149702\\
33.1058907144937	-80.3191587017064\\
61.6116872029975	-100\\
37.2021504754766	-100\\
22	-71.3414632832219\\
37.2021504754766	-100\\
63.9061812346818	-100\\
41.0365690573664	-100\\
28	-77.5716621223085\\
41.0365690573664	-100\\
66.2117814289874	-77.540438234661\\
47.6340214552582	-100\\
37	-79.5460786437981\\
47.6340214552582	-100\\
70.4911341943084	-100\\
52.4309069156733	-100\\
43	-46.177580909306\\
52.4309069156733	-100\\
73.8173421358423	-100\\
60.0333240792145	-81.4346839535091\\
52	-72.1624068140367\\
60.0333240792145	-81.7251653892211\\
79.3977329651168	-75.9579812287386\\
64.4127316607517	-100\\
57	-56.2960038188197\\
64.4127316607517	-100\\
82.7586853448023	-100\\
70.6823881882892	-100\\
64	-77.6634491851789\\
70.6823881882892	-100\\
87.7268487978452	-100\\
78	-100\\
72	-100\\
78	-100\\
93.7229961108798	-100\\
81.706792863262	-100\\
76	-100\\
81.706792863262	-100\\
96.8297474952816	-100\\
86.3770802933278	-100\\
81	-60.7131025005221\\
86.3770802933278	-100\\
100.801785698469	-100\\
87.3155198117723	-100\\
82	-100\\
87.3155198117723	-100\\
101.607086367044	-100\\
94.8683298050514	-100\\
90	-82.8156989504574\\
94.8683298050514	-100\\
108.16653826392	-100\\
100.578327685441	-100\\
96	-66.4004346282601\\
100.578327685441	-100\\
113.207773584679	-100\\
106.320270880016	-100\\
102	-69.3622693590088\\
106.320270880016	-100\\
118.338497539896	-100\\
114.017542509914	-100\\
110	-100\\
114.017542509914	-100\\
125.299640861417	-100\\
121.753850041795	-100\\
118	-100\\
121.753850041795	-100\\
132.378245946983	-100\\
127.577427470536	-100\\
124	-75.4277219190943\\
127.577427470536	-100\\
137.753402861781	-100\\
136.341483048997	-69.9200933557638\\
133	-42.9050932479217\\
136.341483048997	-100\\
145.907504947484	-100\\
142.200562586791	-70.2485051019436\\
139	-18.8995476780077\\
142.200562586791	-100\\
151.396829557293	-100\\
151.009933448101	-100\\
148	-100\\
151.009933448101	-100\\
159.699718221417	-100\\
155.913437522235	-100\\
153	-61.356947599744\\
155.913437522235	-100\\
164.344151097628	-100\\
162.788205960997	-80.0344032211\\
160	-100\\
162.788205960997	-100\\
170.880074906351	-100\\
170.657551839935	-100\\
168	-100\\
170.657551839935	-100\\
178.392824967822	-72.6653336896474\\
174.596678089819	-100\\
172	-100\\
174.596678089819	-100\\
177.835239412229	-100\\
179.524371604526	-100\\
177	-80.2694874022102\\
179.524371604526	-100\\
173.10698247393	-100\\
179.489612487259	-100\\
178	-100\\
179.489612487259	-100\\
172.159642249063	-71.4383031806918\\
171.596178382709	-100\\
174	-100\\
171.596178382709	-100\\
164.562030301172	-69.9623899700283\\
165.67038311158	-100\\
168	-100\\
165.67038311158	-100\\
158.843344629117	-76.6542991134326\\
159.740168780656	-100\\
162	-100\\
159.740168780656	-100\\
153.1087242052	-100\\
151.826995025772	-100\\
154	-100\\
151.826995025772	-100\\
145.439985085757	-100\\
143.907427244711	-100\\
146	-100\\
143.907427244711	-100\\
137.747890898646	-100\\
137.963966888255	-100\\
140	-100\\
137.963966888255	-100\\
131.964914980172	-100\\
129.043294100388	-100\\
131	-100\\
129.043294100388	-100\\
123.270196215179	-100\\
123.092845190357	-100\\
125	-100\\
123.092845190357	-100\\
117.461343287302	-100\\
114.162655399958	-100\\
116	-100\\
114.162655399958	-100\\
108.731219607369	-100\\
109.199282297678	-100\\
111	-100\\
109.199282297678	-100\\
103.873078338102	-100\\
102.248181383719	-100\\
104	-100\\
102.248181383719	-100\\
97.0627451272833	-100\\
94.3009220941856	-100\\
96	-100\\
94.3009220941856	-100\\
89.2676598557165	-100\\
90.3261228817296	-100\\
92	-100\\
90.3261228817296	-100\\
85.3656976996501	-100\\
85.3565948361403	-100\\
87	-100\\
85.3565948361403	-100\\
80.4843474865853	-100\\
84.3625569702113	-100\\
86	-100\\
84.3625569702113	-100\\
79.5075758598817	-100\\
76.4087448456846	-100\\
78	-100\\
76.4087448456846	-100\\
71.6876693583849	-100\\
70.4417157116723	-100\\
72	-100\\
70.4417157116723	-100\\
65.8163838688497	-100\\
64.473351455406	-100\\
66	-100\\
64.473351455406	-100\\
59.9400059988003	-100\\
56.51359173762	-100\\
58	-100\\
56.51359173762	-100\\
52.0974180036809	-100\\
48.5517699520512	-100\\
50	-100\\
48.5517699520512	-100\\
44.2469319230611	-100\\
42.5791437224075	-74.4952982723797\\
44	-100\\
42.5791437224075	-100\\
38.354232112406	-100\\
};
\addlegendentry{Array}

\addplot[only marks, mark=*, mark options={}, mark size=1.2000pt, draw=blue] table[row sep=crcr]{%
x	y\\
66.7532770731145	-100\\
66	-72.5621879686258\\
66.7532770731145	-100\\
68.9637585982667	-100\\
72.4982758415674	-100\\
77.175125526299	-100\\
82.8009661779378	-100\\
60.8276253029822	-51.441125973233\\
60	-100\\
60.8276253029822	-76.2885657643631\\
63.2455532033676	-100\\
67.0820393249937	-100\\
72.1110255092798	-100\\
78.1024967590665	-100\\
54.9181208709839	-51.1619688698977\\
54	-73.0895810755591\\
54.9181208709839	-61.0004928204643\\
57.5847201955519	-77.871810599188\\
61.773780845922	-100\\
67.2011904656458	-100\\
73.5934779718964	-100\\
49.0306026885251	-62.5186708028273\\
48	-60.3958735926163\\
49.0306026885251	-75.1836561665313\\
52	-65.6304637640789\\
56.6038867923396	-100\\
62.4819974072532	-100\\
69.3108938046538	-100\\
43.1740662898458	-3.16767920383401\\
42	-68.1231469317882\\
43.1740662898458	-63.3405246849305\\
46.518813398452	-100\\
51.6139516022558	-100\\
58	-100\\
65.299310869258	-70.8246315167036\\
37.3630833845388	-52.5946025244762\\
36	-58.0423031196374\\
37.3630833845388	-66.7093516190378\\
41.182520563948	-76.0966510380835\\
46.8614980554399	-100\\
53.8144961882948	-77.9268225878949\\
61.6116872029975	-76.4980051141666\\
31.6227766016838	-36.3730174128127\\
30	-41.8568156570899\\
31.6227766016838	-62.8696519371858\\
36.0555127546399	-71.382209452508\\
42.4264068711929	-77.1296454752608\\
50	-100\\
58.309518948453	-100\\
26	-35.6621648045363\\
24	-22.912422366957\\
26	-65.7082376958681\\
31.2409987036266	-57.36999236155\\
38.4187454245971	-72.5561734318178\\
46.6476151587624	-100\\
55.4616984954482	-100\\
20.591260281974	-15.5388487583048\\
18	-34.3337528955829\\
20.591260281974	-61.1283399142539\\
26.9072480941474	-100\\
34.9857113690718	-100\\
43.8634243989226	-100\\
53.1413210223457	-100\\
15.6204993518133	-2.63341698627654\\
12	-43.9769684194877\\
15.6204993518133	-56.2252929951322\\
23.3238075793812	-76.4739267257468\\
32.310988842807	-77.7383896822663\\
41.7612260356422	-77.6517051351296\\
51.4198405287298	-100\\
11.6619037896906	-9.31327686495572\\
6	-18.8577035501647\\
11.6619037896906	-27.844980637621\\
20.8806130178211	-100\\
30.5941170815567	-100\\
40.4474968323134	-77.3435054357402\\
50.3587132480567	-100\\
10	-55.3749205392224\\
0	0\\
10	-6.74388247141891\\
20	-77.1453906160472\\
30	-78.1152509196925\\
40	-100\\
50	-100\\
11.6619037896906	-58.384736510371\\
6	-16.4839168105151\\
11.6619037896906	-30.7446255481713\\
20.8806130178211	-71.8657198405218\\
30.5941170815567	-72.9729870042676\\
40.4474968323134	-100\\
50.3587132480567	-100\\
15.6204993518133	-71.0403999205598\\
12	-47.5988851693031\\
15.6204993518133	-59.3914500443106\\
23.3238075793812	-66.0272739517238\\
32.310988842807	-100\\
41.7612260356422	-100\\
51.4198405287298	-100\\
20.591260281974	-68.0388806076081\\
18	-70.3873511109348\\
20.591260281974	-71.9439606661031\\
26.9072480941474	-76.9092857416654\\
34.9857113690718	-77.1369030692455\\
43.8634243989226	-100\\
53.1413210223457	-100\\
26	-100\\
24	-69.5433794057122\\
26	-74.9487049318947\\
31.2409987036266	-77.744446234677\\
38.4187454245971	-77.5104096542197\\
46.6476151587624	-100\\
55.4616984954482	-100\\
31.6227766016838	-100\\
30	-100\\
31.6227766016838	-78.1768890496489\\
36.0555127546399	-100\\
42.4264068711929	-100\\
50	-100\\
58.309518948453	-100\\
37.3630833845388	-75.5874319284159\\
36	-74.0228701340392\\
37.3630833845388	-100\\
41.182520563948	-78.4588620978339\\
46.8614980554399	-100\\
53.8144961882948	-100\\
61.6116872029975	-100\\
43.1740662898458	-100\\
42	-74.8652232309992\\
43.1740662898458	-100\\
46.518813398452	-100\\
51.6139516022558	-100\\
58	-100\\
65.299310869258	-100\\
49.0306026885251	-100\\
48	-100\\
49.0306026885251	-100\\
52	-100\\
56.6038867923396	-100\\
62.4819974072532	-100\\
69.3108938046538	-100\\
54.9181208709839	-100\\
54	-100\\
54.9181208709839	-100\\
57.5847201955519	-100\\
61.773780845922	-100\\
67.2011904656458	-100\\
73.5934779718964	-100\\
60.8276253029822	-100\\
60	-100\\
60.8276253029822	-100\\
63.2455532033676	-100\\
67.0820393249937	-100\\
72.1110255092798	-100\\
78.1024967590665	-100\\
66.7532770731145	-100\\
66	-100\\
66.7532770731145	-100\\
68.9637585982667	-100\\
72.4982758415674	-100\\
77.175125526299	-100\\
82.8009661779378	-100\\
72.691127381545	-100\\
72	-100\\
72.691127381545	-100\\
74.7261667690776	-100\\
78	-100\\
82.365041127896	-100\\
87.6584280032445	-100\\
78.63841300535	-100\\
78	-100\\
78.63841300535	-100\\
80.5232885567896	-100\\
83.5703296631047	-100\\
87.6584280032445	-100\\
92.6498785752038	-100\\
84.5931439302264	-76.3576955769645\\
84	-100\\
84.5931439302264	-100\\
86.3481325796916	-100\\
89.196412483911	-100\\
93.0376267969041	-100\\
97.7547952787995	-100\\
90.5538513813742	-63.8984109697941\\
90	-73.7624369214616\\
90.5538513813742	-100\\
92.1954445729289	-100\\
94.8683298050514	-100\\
98.488578017961	-100\\
102.95630140987	-100\\
96.5194280961092	-50.042808921044\\
96	-76.7730560355146\\
96.5194280961092	-74.7106426266151\\
98.0612053770501	-100\\
100.578327685441	-100\\
104	-100\\
108.240473021878	-100\\
102.489023802552	-41.032475912353\\
102	-64.129620877042\\
102.489023802552	-100\\
103.94229168149	-100\\
106.320270880016	-100\\
109.562767398419	-100\\
113.595774569303	-100\\
108.46197490365	-21.6691476711013\\
108	-59.6123283841429\\
108.46197490365	-72.2027904888293\\
109.836241741968	-100\\
112.089250153616	-100\\
115.169440391104	-100\\
119.012604374495	-100\\
114.43775600736	-20.0412925453686\\
114	-49.3461253881155\\
114.43775600736	-74.4725092764217\\
115.741090369842	-100\\
117.881296226331	-100\\
120.813906484312	-100\\
124.482930556763	-100\\
120.415945787923	-52.0604134627393\\
120	-34.8740386284089\\
120.415945787923	-77.9052839865537\\
121.655250605964	-100\\
123.69316876853	-100\\
126.491106406735	-100\\
130	-100\\
126.3962024746	-54.9981842200421\\
126	-25.9886344380478\\
126.3962024746	-78.2591166040207\\
127.577427470536	-100\\
129.522198869537	-100\\
132.196822957286	-100\\
135.558105622644	-100\\
132.378245946983	-59.1467308229948\\
132	-55.8962802252504\\
132.378245946983	-70.7908770293776\\
133.506554146229	-100\\
135.366170072142	-100\\
137.927517196533	-100\\
141.152399908751	-100\\
138.361844451424	-69.8353108937199\\
138	-59.2521375905324\\
138.361844451424	-100\\
139.441744108427	-100\\
141.223227551278	-100\\
143.680200445294	-100\\
146.77874505527	-100\\
144.346804606129	-72.1810473727226\\
144	-64.8184471904343\\
144.346804606129	-77.5807309018183\\
145.38225476309	-100\\
147.091808065575	-100\\
149.452333538155	-100\\
152.43359209833	-100\\
150.332963783729	-100\\
150	-53.3130589791511\\
150.332963783729	-78.1087193576162\\
151.327459504216	-100\\
152.970585407784	-100\\
155.2417469626	-100\\
158.113883008419	-100\\
156.320184237353	-78.0265707426365\\
156	-71.7961415782498\\
156.320184237353	-78.6047788690752\\
157.2768260107	-100\\
158.858427538485	-100\\
161.046577113579	-100\\
163.816971037802	-100\\
162.308348522188	-73.5607304252378\\
162	-71.0574559647922\\
162.308348522188	-100\\
163.229899221926	-100\\
164.754362612952	-100\\
166.865215068929	-100\\
169.540555620182	-100\\
168.297355891291	-72.9001672294157\\
168	-68.7370977097269\\
168.297355891291	-77.4626360607565\\
169.186287860453	-100\\
170.657551839935	-100\\
172.696265159383	-100\\
175.282628916844	-100\\
174.287119432275	-77.3705300897735\\
174	-78.591478044934\\
174.287119432275	-77.9029894728844\\
175.145653671451	-100\\
176.567267634746	-100\\
178.538511251774	-100\\
178.958568277866	-100\\
179.722436226801	-78.1608595882072\\
180	-100\\
179.722436226801	-100\\
178.892297237252	-100\\
177.517124091053	-100\\
175.609110854142	-100\\
173.184583077306	-100\\
173.731376769999	-78.7891585137013\\
174	-70.6209174806467\\
173.731376769999	-100\\
172.927821416438	-100\\
171.596178382709	-100\\
169.747536152616	-100\\
167.396780919944	-100\\
167.739759700556	-100\\
168	-100\\
167.739759700556	-100\\
166.961143807782	-100\\
165.67038311158	-100\\
163.8775892459	-100\\
161.596371000932	-100\\
161.74763557526	-100\\
162	-100\\
161.74763557526	-100\\
160.992462454308	-100\\
159.740168780656	-100\\
158	-100\\
155.784427626099	-100\\
155.755049022014	-100\\
156	-100\\
155.755049022014	-100\\
155.021952394897	-100\\
153.805916670725	-100\\
152.115416637019	-100\\
149.961908216628	-100\\
149.762039583714	-100\\
150	-100\\
149.762039583714	-100\\
149.04976890271	-100\\
147.867965644036	-100\\
146.224416735681	-100\\
144.129668550771	-100\\
143.768642422058	-100\\
144	-100\\
143.768642422058	-100\\
143.0760501927	-100\\
141.926617855365	-100\\
140.327516516064	-100\\
138.288475716755	-100\\
137.774888907666	-100\\
138	-100\\
137.774888907666	-100\\
137.100919696828	-100\\
135.982143568866	-100\\
134.425178710034	-100\\
132.439019161896	-100\\
131.780807117368	-100\\
132	-100\\
131.780807117368	-100\\
131.124487985281	-100\\
130.034785239158	-100\\
128.517819260315	-100\\
126.581920151844	-100\\
125.786422255242	-100\\
126	-100\\
125.786422255242	-100\\
125.146854396199	-100\\
124.08476098395	-100\\
122.605813045054	-100\\
120.717739896999	-100\\
119.791757010714	-100\\
120	-100\\
119.791757010714	-100\\
119.168108424154	-100\\
118.132267551043	-100\\
116.689498788071	-100\\
114.846986557375	-100\\
113.796831864413	-100\\
114	-100\\
113.796831864413	-100\\
113.188330907957	-100\\
112.177482863239	-100\\
110.769183285854	-100\\
108.970121300272	-100\\
107.801665350463	-100\\
108	-100\\
107.801665350463	-100\\
107.207595050801	-100\\
106.220568209321	-100\\
104.845145058927	-100\\
103.087563555207	-100\\
101.806274282275	-100\\
102	-100\\
101.806274282275	-100\\
101.225967299654	-100\\
100.26167013704	-100\\
98.9176375164343	-100\\
97.1996955861733	-100\\
95.8106739476403	-100\\
96	-100\\
95.8106739476403	-100\\
95.2435081060334	-100\\
94.3009220941856	-100\\
92.9868917075418	-100\\
91.3068664814822	-100\\
89.8148782778741	-100\\
90	-100\\
89.8148782778741	-100\\
89.2602725863823	-100\\
88.3384458558775	-100\\
87.0531187208764	-100\\
85.4093956450804	-100\\
83.818899994949	-100\\
84	-100\\
83.818899994949	-100\\
83.2763110971524	-100\\
82.3743527697774	-100\\
81.1165117831463	-100\\
79.5075758598817	-100\\
77.822750739894	-100\\
78	-100\\
77.822750739894	-100\\
77.2916697371653	-100\\
76.4087448456846	-100\\
75.1772480998051	-100\\
73.6016759825575	-100\\
71.8264411851774	-100\\
72	-100\\
71.8264411851774	-100\\
71.3063907877419	-100\\
70.4417157116723	-100\\
69.2354904738201	-100\\
67.6919433200651	-100\\
65.8299811333588	-78.8603836041165\\
66	-100\\
65.8299811333588	-100\\
65.3205130994015	-100\\
64.473351455406	-100\\
63.291388732986	-100\\
61.7786057305747	-100\\
};
\addlegendentry{Horn}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_Polarplot.tikz <==
\begin{tikzpicture}[scale=0.64]
\begin{polaraxis}[
   width=167pt,
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0,30,...,330},
   ytick={-91, -86,...,-71},
   ymin=-91, ymax=-71,
   y coord trafo/.code=\pgfmathparse{#1+91},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-91},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90},
   yticklabel style={anchor=east, xshift=3.8cm},
   y axis line style={yshift=2.85cm},
   ytick style={yshift=2.85cm},
   yticklabel=$\pgfmathprintnumber{\tick}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-1.6cm, xshift=0.5cm}
]
%\addplot [no markers, thick, dotted, blue] table [col sep=comma] {data/20180718-GRCPowerLog-Run4_Summary.csv};
\addplot [no markers, thick, red] table [col sep=comma] {data/TX1_RXB_Polar_corr_TRX_corr.csv};
\addlegendentry{Array};
\addplot [no markers, ultra thick, dotted, blue] table [col sep=comma] {data/TX1_RXB_Polar_corr_Horn_corr.csv};
\addlegendentry{Horn};
\end{polaraxis}
\node[text width=7ex] at (5.5,4.8) {\tiny RSS$\,$(dBm)};
\end{tikzpicture}

==> tikz/WrongBeamCorrection/TX1_RXB_TRX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=0,
point meta max=4,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={Data rate (Gbps)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX1_RXB_TRX_DATARATE_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_TRX_RSS_MAX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={RSS (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX1_RXB_TRX_RSS_MAX_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX1_RXB_TRX_TX_EFFECT_MAX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-100,
xmax=150,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX Antenna Beam Misalignment from Best Link (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Max Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-76	0\\
-66	0.696561158385903\\
-58	1.65967218871809\\
-52	1.15556406044262\\
-46	1.09827567621591\\
-38	1.7791506060443\\
-30	1.29526854159605\\
-24	0.859532663976685\\
-15	0.814508417622997\\
-9	1.41931601648163\\
0	3.53106559421553\\
5	1.61646444098858\\
12	2.23942728540553\\
20	0\\
24	0.653884808806985\\
29	0.976599146274777\\
30	0.802298927839902\\
38	1.08183836551247\\
44	0\\
50	1.41939200323506\\
58	0\\
66	0\\
72	0\\
81	0\\
87	0\\
96	0\\
101	0\\
108	1.10965422387506\\
};
\addlegendentry{Array}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXB_DR_FIXED_TX_-7deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=-7}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-160	0\\
-154	0\\
-145	0\\
-139	0\\
-130	0\\
-124	0\\
-116	0\\
-110	0\\
-104	0\\
-96	0\\
-88	0\\
-82	0\\
-73	0\\
-67	0\\
-58	0\\
-53	0\\
-46	0\\
-38	0\\
-34	0\\
-29	0\\
-28	0\\
-20	0\\
-14	0\\
-8	0\\
0	0\\
8	0\\
14	0\\
23	0\\
29	0\\
38	0\\
43	0\\
50	0\\
58	0\\
62	0\\
67	0\\
68	0\\
76	0\\
82	0\\
88	0\\
96	0\\
104	0\\
110	0\\
119	0\\
125	0\\
134	0\\
139	0\\
146	0\\
154	0\\
158	0\\
163	0\\
164	0\\
172	0\\
178	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-160	0\\
-154	0\\
-145	0\\
-139	0\\
-130	0\\
-124	0\\
-116	0\\
-110	0\\
-104	0\\
-96	0\\
-88	1.09843527265726\\
-82	1.58829149703091\\
-73	0\\
-67	0\\
-58	0\\
-53	0\\
-46	0\\
-38	0\\
-34	0\\
-29	0\\
-28	0\\
-20	0\\
-14	0\\
-8	0.622640095566815\\
0	0.777421583395084\\
8	0\\
14	0\\
23	0\\
29	0\\
38	0\\
43	0\\
50	0\\
58	0\\
62	0\\
67	0\\
68	0\\
76	0\\
82	0\\
88	0\\
96	0\\
104	1.23864547149518\\
110	0.840285994709207\\
119	0.974436360119211\\
125	0\\
134	0.704728948003708\\
139	0\\
146	0\\
154	0\\
158	0\\
163	0\\
164	0\\
172	0\\
178	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXB_DR_FIXED_TX_0deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=0}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-160	0\\
-154	0\\
-145	0\\
-139	0\\
-130	0\\
-124	0\\
-116	0\\
-110	0\\
-104	0\\
-96	0\\
-88	0\\
-82	0.592339074058637\\
-73	0\\
-67	0\\
-58	0\\
-53	0\\
-46	0\\
-38	0\\
-34	0\\
-29	0\\
-28	0\\
-20	0\\
-14	0\\
-8	0\\
0	0\\
8	0\\
14	0\\
23	0\\
29	0\\
38	0\\
43	0\\
50	0\\
58	0\\
62	0\\
67	0\\
68	0\\
76	0\\
82	0\\
88	0\\
96	0\\
104	0\\
110	0\\
119	0\\
125	0\\
134	0\\
139	0\\
146	0\\
154	0\\
158	0\\
163	0\\
164	0\\
172	0\\
178	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-176	0.833653295908453\\
-168	0\\
-160	0\\
-154	0\\
-145	0\\
-139	0\\
-130	0\\
-124	0\\
-116	0\\
-110	0\\
-104	0\\
-96	0\\
-88	2.01399865651947\\
-82	2.4807296796608\\
-73	0.824286638525279\\
-67	0\\
-58	0\\
-53	0\\
-46	0\\
-38	0\\
-34	0\\
-29	0\\
-28	0\\
-20	0\\
-14	0\\
-8	0\\
0	1.03079713859174\\
8	0\\
14	0\\
23	0\\
29	0\\
38	0\\
43	0\\
50	0\\
58	0\\
62	0\\
67	0\\
68	0\\
76	0\\
82	0\\
88	0\\
96	0\\
104	0\\
110	0.883194022851145\\
119	0\\
125	0.680037240644012\\
134	0\\
139	0\\
146	0\\
154	0\\
158	0\\
163	0\\
164	0\\
172	0\\
178	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXB_DR_FIXED_TX_8deg_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=138.423pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\phi{}_{\text{TX}}\text{=8}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-160	0\\
-154	0\\
-145	0\\
-139	0\\
-130	0\\
-124	0\\
-116	0\\
-110	0\\
-104	0\\
-96	0\\
-88	0\\
-82	0\\
-73	0\\
-67	0\\
-58	0\\
-53	0\\
-46	0\\
-38	0\\
-34	0\\
-29	0\\
-28	0\\
-20	0\\
-14	0\\
-8	0\\
0	0\\
8	0\\
14	0\\
23	0\\
29	0\\
38	0\\
43	0\\
50	0\\
58	0\\
62	0\\
67	0\\
68	0\\
82	0\\
88	0\\
96	0\\
104	0\\
110	0\\
119	0\\
125	0\\
134	0\\
139	0\\
146	0\\
154	0\\
158	0\\
163	0\\
164	0\\
172	0\\
178	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 60}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-176	0\\
-168	0\\
-160	0\\
-154	0\\
-145	0\\
-139	0\\
-130	0\\
-124	0\\
-116	0\\
-110	0\\
-104	0\\
-96	0\\
-88	0.97859255497095\\
-82	1.63482708664567\\
-73	0\\
-67	0\\
-58	0\\
-53	0\\
-46	0\\
-38	0\\
-34	0\\
-29	0\\
-28	0\\
-20	0\\
-14	0\\
-8	0\\
0	0\\
8	0\\
14	0\\
23	0\\
29	0\\
38	0\\
43	0\\
50	0\\
58	0\\
62	0\\
67	0\\
68	0\\
82	0\\
88	0\\
96	0\\
104	0\\
110	0\\
119	0\\
125	0\\
134	0\\
139	0\\
146	0\\
154	0\\
158	0\\
163	0\\
164	0\\
172	0\\
178	0\\
};
\addlegendentry{$\theta{}_{\text{RX}}\text{= 0}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXB_Horn_TX_EFFECT_MAX_DATARATE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-40,
xmax=30,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX Antenna Beam Misalignment from Best Link (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Max Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=blue, dashed, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-36	0.265571390084823\\
-30	0.388378965802375\\
-24	0.647813639241614\\
-18	0.817441589103034\\
-12	0.893187429759893\\
-6	1.22152222314738\\
0	1.24484286090418\\
6	1.0452576464996\\
12	1.01009408452948\\
18	0.79363492654007\\
24	0.511171113700814\\
};
\addlegendentry{Horn}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXB_LOSS_IN_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=0,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX antenna beam misalignment from best link (}^\circ\text{)}$},
ymin=-100,
ymax=0,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Data rate loss (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=red] table[row sep=crcr]{%
x	y\\
104.403065089105	-100\\
100	-100\\
104.403065089105	-75.6510493250495\\
116.619037896906	-100\\
98.6711710683521	-100\\
94	-66.3948352477308\\
98.6711710683521	-67.0022485918346\\
111.516814875605	-100\\
91.0823802938856	-100\\
86	-100\\
91.0823802938856	-100\\
104.861813831347	-100\\
83.5703296631047	-100\\
78	-100\\
83.5703296631047	-100\\
98.4073168011404	-100\\
78	-100\\
72	-100\\
78	-70.8299122414118\\
93.7229961108798	-100\\
69.778220097678	-100\\
63	-100\\
69.778220097678	-100\\
87	-100\\
64.4127316607517	-100\\
57	-100\\
64.4127316607517	-100\\
82.7586853448023	-100\\
56.6038867923396	-100\\
48	-100\\
56.6038867923396	-100\\
76.8374908491942	-100\\
51.6139516022558	-100\\
42	-100\\
51.6139516022558	-100\\
73.2393336944022	-100\\
45.3431361950185	-100\\
34	-100\\
45.3431361950185	-100\\
68.9637585982667	-100\\
41.0365690573664	-100\\
28	-71.7025877454195\\
41.0365690573664	-100\\
66.2117814289874	-100\\
37.2021504754766	-100\\
22	-100\\
37.2021504754766	-100\\
63.9061812346818	-100\\
33.1058907144937	-100\\
14	-100\\
33.1058907144937	-100\\
61.6116872029975	-100\\
30.5941170815567	-34.2184089562754\\
6	-18.8142636808841\\
30.5941170815567	-20.2021188028466\\
60.2992537267253	-100\\
30	-39.0830291973797\\
0	0\\
30	-21.7978106022678\\
60	-76.1223853241588\\
31.3209195267317	-100\\
9	-60.4179959682809\\
31.3209195267317	-54.785285880411\\
60.6712452484701	-100\\
33.5410196624968	-100\\
15	-100\\
33.5410196624968	-100\\
61.8465843842649	-100\\
38.4187454245971	-100\\
24	-100\\
38.4187454245971	-100\\
64.621977685614	-100\\
41.7252920900501	-100\\
29	-100\\
41.7252920900501	-100\\
66.6408283261845	-100\\
46.8614980554399	-100\\
36	-100\\
46.8614980554399	-100\\
69.9714227381436	-100\\
53.2541078227774	-100\\
44	-100\\
53.2541078227774	-100\\
74.4043009509531	-100\\
56.6038867923396	-100\\
48	-100\\
56.6038867923396	-100\\
76.8374908491942	-100\\
60.9015599143405	-100\\
53	-100\\
60.9015599143405	-69.2079735288846\\
80.0562302385017	-100\\
61.773780845922	-100\\
54	-100\\
61.773780845922	-100\\
80.7217442824423	-100\\
68.8767014308903	-100\\
62	-100\\
68.8767014308903	-100\\
86.278618440492	-100\\
74.3236167042482	-100\\
68	-100\\
74.3236167042482	-100\\
90.6862723900371	-100\\
79.8498591107085	-100\\
74	-50.7861149916568\\
79.8498591107085	-100\\
95.2680429105164	-100\\
87.3155198117723	-100\\
82	-52.6289666864277\\
87.3155198117723	-66.7403664706018\\
101.607086367044	-100\\
94.8683298050514	-100\\
90	-73.7939469614621\\
94.8683298050514	-100\\
108.16653826392	-70.2791682030774\\
100.578327685441	-100\\
96	-100\\
100.578327685441	-100\\
113.207773584679	-100\\
109.201648339208	-100\\
105	-100\\
109.201648339208	-100\\
120.933866224478	-100\\
114.982607380421	-100\\
111	-100\\
114.982607380421	-100\\
126.178445068879	-100\\
123.69316876853	-100\\
120	-100\\
123.69316876853	-100\\
134.164078649987	-100\\
128.549601321824	-100\\
125	-100\\
128.549601321824	-100\\
138.65424623862	-100\\
135.366170072142	-100\\
132	-100\\
135.366170072142	-100\\
144.996551683135	-100\\
143.178210632764	-100\\
140	-100\\
143.178210632764	-100\\
152.315462117278	-100\\
147.091808065575	-100\\
144	-100\\
147.091808065575	-100\\
156	-100\\
151.990131258579	-100\\
149	-100\\
151.990131258579	-100\\
160.626896875959	-100\\
152.970585407784	-100\\
150	-100\\
152.970585407784	-100\\
161.554944214035	-100\\
160.822883943797	-100\\
158	-100\\
160.822883943797	-100\\
169.008875506584	-100\\
166.721324370939	-100\\
164	-100\\
166.721324370939	-100\\
174.631039623545	-100\\
172.626765016321	-100\\
170	-100\\
172.626765016321	-100\\
179.722436226801	-100\\
179.489612487259	-70.5781682704489\\
178	-100\\
179.489612487259	-44.6869110390191\\
172.159642249063	-100\\
171.596178382709	-58.7053652022435\\
174	-50.069308975876\\
171.596178382709	-68.3801556786367\\
164.562030301172	-100\\
165.67038311158	-67.3312355358386\\
168	-36.143351725115\\
165.67038311158	-66.4739149834653\\
158.843344629117	-100\\
156.773525346721	-100\\
159	-60.7197685379227\\
156.773525346721	-100\\
150.23584672304	-100\\
150.83738383736	-100\\
153	-66.482051476519\\
150.83738383736	-100\\
144.479699332058	-100\\
141.926617855365	-100\\
144	-71.5918685626373\\
141.926617855365	-100\\
135.821499692767	-100\\
136.973095793355	-100\\
139	-100\\
136.973095793355	-100\\
131	-100\\
130.034785239158	-100\\
132	-100\\
130.034785239158	-100\\
124.237407547338	-100\\
122.10086170816	-100\\
124	-100\\
122.10086170816	-100\\
116.492299916409	-100\\
118.132267551043	-100\\
120	-100\\
118.132267551043	-100\\
112.61366246294	-100\\
113.17009905605	-100\\
115	-69.4479754162051\\
113.17009905605	-100\\
107.760034887411	-100\\
112.177482863239	-100\\
114	-100\\
112.177482863239	-100\\
106.78862584789	-100\\
104.234482386699	-100\\
106	-100\\
104.234482386699	-100\\
99.0095787198312	-100\\
};
\addlegendentry{Array}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXB_Polarplot.tikz <==
\begin{tikzpicture}[scale=0.64]
\begin{polaraxis}[
   width=167pt,
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0,30,...,330},
   ytick={-91, -86,...,-76},
   ymin=-91, ymax=-76,
   y coord trafo/.code=\pgfmathparse{#1+91},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-91},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90},
   yticklabel style={anchor=east, xshift=3.8cm},
   y axis line style={yshift=2.85cm},
   ytick style={yshift=2.85cm},
   yticklabel=$\pgfmathprintnumber{\tick}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-1.6cm, xshift=0.5cm}
]
%\addplot [no markers, thick, dotted, blue] table [col sep=comma] {data/20180718-GRCPowerLog-Run4_Summary.csv};
\addplot [no markers, thick, red] table [col sep=comma] {data/TX2_RXB_Polar_corr_TRX_corr.csv};
\addlegendentry{Array};
\end{polaraxis}
\node[text width=7ex] at (5.5,4.8) {\tiny RSS$\,$(dBm)};
\end{tikzpicture}

==> tikz/WrongBeamCorrection/TX2_RXB_TRX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=0,
point meta max=4,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={Data rate (Gbps)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX2_RXB_TRX_DATARATE_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXB_TRX_RSS_MAX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={RSS (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX2_RXB_TRX_RSS_MAX_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXB_TRX_TX_EFFECT_MAX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-100,
xmax=100,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX Antenna Beam Misalignment from Best Link (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Max Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-88	0\\
-78	0\\
-70	0\\
-64	0\\
-58	0.62168203185241\\
-50	0\\
-42	0\\
-36	0.913735555052071\\
-27	0\\
-21	0\\
-12	0\\
-7	1.58829149703091\\
0	2.4807296796608\\
8	1.63482708664567\\
12	0.740051789433112\\
17	0.654637298448901\\
18	0\\
26	0.59884978749276\\
32	0.758694944674825\\
38	0\\
46	0\\
54	0\\
60	0.618034443224929\\
69	0\\
75	0\\
84	0\\
89	0.806913741533209\\
96	0\\
};
\addlegendentry{Array}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXD_DR_MULTIPLE_TX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=136.897pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX azimuth angle for }\theta{}_{\text{RX}}\text{=0}^\circ\text{ (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={T (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=green, dashed, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-153	0\\
-119	0\\
-105	0\\
-76	0\\
-61	0\\
-57	0\\
-52	0\\
-51	0\\
-43	0\\
-37	0\\
-31	0\\
-23	0\\
-15	0\\
-9	0\\
0	0.662758450855814\\
6	0.756315608935713\\
15	0\\
20	0\\
27	0\\
35	0\\
39	0\\
44	0\\
45	0\\
53	0\\
59	0.80103528447072\\
65	1.14783624834241\\
73	0.98607725118145\\
81	0\\
87	0\\
96	0.792927752812685\\
102	0\\
111	0\\
116	0\\
123	0\\
131	0\\
135	0\\
140	0\\
141	0\\
149	0\\
155	0\\
161	0\\
169	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= -35}^\circ$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-153	0\\
-147	0\\
-139	0\\
-133	0\\
-127	0\\
-119	0\\
-111	0\\
-105	0\\
-96	0\\
-90	0\\
-81	0\\
-76	0\\
-69	0\\
-61	0\\
-57	0\\
-52	0\\
-51	0\\
-43	0\\
-37	0\\
-31	0.828227629946423\\
-23	0\\
-15	0\\
-9	0.864413350971095\\
0	2.55609018478179\\
6	0.811325336365504\\
15	1.42289403527523\\
20	0\\
27	0\\
35	0\\
39	0\\
44	0.957387401041072\\
45	0\\
53	0\\
59	0\\
65	0\\
73	0\\
81	0\\
87	0\\
96	0\\
102	0\\
111	0.70766681412257\\
116	0\\
123	0\\
131	0\\
135	0\\
140	0\\
141	0\\
149	0\\
155	0\\
161	0\\
169	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 0}^\circ$}

\addplot [color=black, dashed, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-177	0\\
-168	0\\
-162	0\\
-153	0\\
-147	0\\
-139	0\\
-133	0\\
-127	0\\
-119	0\\
-111	0\\
-105	0\\
-96	0\\
-90	0\\
-81	0\\
-76	0\\
-69	0\\
-61	0\\
-57	0\\
-52	0\\
-51	0\\
-43	0\\
-37	0.780894314539328\\
-31	0.773000697217604\\
-23	0\\
-15	0\\
-9	0\\
0	0.885406069404402\\
6	0.90567804631877\\
15	0\\
20	0\\
27	0\\
35	0\\
39	0\\
44	0\\
45	0\\
53	0\\
59	0\\
65	0\\
73	0\\
81	0\\
87	0\\
96	0\\
102	0\\
111	0\\
116	0\\
123	0\\
131	0\\
135	0\\
140	0\\
141	0\\
149	0\\
169	0\\
177	0\\
};
\addlegendentry{$\phi{}_{\text{TX}}\text{= 19}^\circ$}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXD_LOSS_IN_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=40pt,
at={(0pt,0pt)},
scale only axis,
xmin=0,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{RX antenna beam misalignment from best link (}^\circ\text{)}$},
ymin=-100,
ymax=0,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Data rate loss (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=red] table[row sep=crcr]{%
x	y\\
179.524371604526	-100\\
177	-100\\
179.524371604526	-100\\
173.10698247393	-100\\
170.657551839935	-100\\
168	-100\\
170.657551839935	-100\\
178.392824967822	-100\\
164.754362612952	-100\\
162	-100\\
164.754362612952	-100\\
172.754160586656	-100\\
155.913437522235	-100\\
153	-100\\
155.913437522235	-100\\
164.344151097628	-100\\
150.0299970006	-100\\
147	-100\\
150.0299970006	-100\\
158.773423468791	-100\\
142.200562586791	-100\\
139	-100\\
142.200562586791	-100\\
151.396829557293	-100\\
136.341483048997	-100\\
133	-100\\
136.341483048997	-100\\
145.907504947484	-100\\
130.495210640084	-100\\
127	-100\\
130.495210640084	-100\\
140.459958707099	-100\\
122.723265927859	-100\\
119	-100\\
122.723265927859	-100\\
133.270401815257	-100\\
114.982607380421	-100\\
111	-100\\
114.982607380421	-100\\
126.178445068879	-100\\
109.201648339208	-100\\
105	-100\\
109.201648339208	-100\\
120.933866224478	-100\\
100.578327685441	-100\\
96	-100\\
100.578327685441	-100\\
113.207773584679	-100\\
94.8683298050514	-100\\
90	-100\\
94.8683298050514	-100\\
108.16653826392	-100\\
86.3770802933278	-100\\
81	-100\\
86.3770802933278	-100\\
100.801785698469	-100\\
81.706792863262	-100\\
76	-100\\
81.706792863262	-100\\
96.8297474952816	-100\\
75.2396172239067	-100\\
69	-100\\
75.2396172239067	-100\\
91.438503924769	-100\\
67.9779375974294	-100\\
61	-100\\
67.9779375974294	-100\\
85.5628424025289	-100\\
64.4127316607517	-100\\
57	-100\\
64.4127316607517	-100\\
82.7586853448023	-100\\
60.0333240792145	-100\\
52	-100\\
60.0333240792145	-100\\
79.3977329651168	-100\\
59.1692487699481	-100\\
51	-100\\
59.1692487699481	-100\\
78.7464284904401	-100\\
52.4309069156733	-100\\
43	-72.1103299861221\\
52.4309069156733	-100\\
73.8173421358423	-100\\
47.6340214552582	-100\\
37	-69.4496571682587\\
47.6340214552582	-100\\
70.4911341943084	-100\\
43.139309220246	-100\\
31	-39.404286673151\\
43.139309220246	-66.7613229850283\\
67.5351760196122	-100\\
37.8021163428716	-100\\
23	-66.5758885674735\\
37.8021163428716	-74.5904120209249\\
64.2572953056694	-100\\
33.5410196624968	-100\\
15	-100\\
33.5410196624968	-76.5608042069653\\
61.8465843842649	-100\\
31.3209195267317	-100\\
9	-56.1861094162349\\
31.3209195267317	-76.114657360112\\
60.6712452484701	-100\\
30	-69.016804832777\\
0	0\\
30	-46.4939121501089\\
60	-69.5269898176977\\
30.5941170815567	-58.3654040114952\\
6	-38.2761852908889\\
30.5941170815567	-27.891992779778\\
60.2992537267253	-64.8463368640845\\
33.5410196624968	-63.0564350940944\\
15	-44.3331834006986\\
33.5410196624968	-100\\
61.8465843842649	-100\\
36.0555127546399	-100\\
20	-100\\
36.0555127546399	-100\\
63.2455532033676	-100\\
40.3608721412211	-70.9568172945933\\
27	-58.3454075148583\\
40.3608721412211	-100\\
65.7951365983839	-100\\
46.0977222864644	-56.1249929395727\\
35	-55.0413521855083\\
46.0977222864644	-70.7057860283063\\
69.462219947249	-100\\
49.2036584005702	-100\\
39	-100\\
49.2036584005702	-100\\
71.5611626512594	-100\\
53.2541078227774	-100\\
44	-62.5448504618079\\
53.2541078227774	-100\\
74.4043009509531	-100\\
54.0832691319598	-61.8707024125935\\
45	-51.4085488798334\\
54.0832691319598	-100\\
75	-100\\
60.9015599143405	-66.2702519147854\\
53	-46.8327779716976\\
60.9015599143405	-100\\
80.0562302385017	-100\\
66.1891229734916	-100\\
59	-66.0096659529445\\
66.1891229734916	-100\\
84.1486779456457	-100\\
71.5891053163818	-62.491965910104\\
65	-45.6188690509748\\
71.5891053163818	-100\\
88.4590300647707	-100\\
78.9240140895026	-65.1004028787147\\
73	-61.4224389635287\\
78.9240140895026	-100\\
94.4933860119321	-100\\
86.3770802933278	-64.4863856374504\\
81	-70.4753094522723\\
86.3770802933278	-100\\
100.801785698469	-100\\
92.0271699010678	-100\\
87	-100\\
92.0271699010678	-100\\
105.683489722851	-100\\
100.578327685441	-100\\
96	-68.9788819841513\\
100.578327685441	-100\\
113.207773584679	-100\\
106.320270880016	-100\\
102	-100\\
106.320270880016	-100\\
118.338497539896	-100\\
114.982607380421	-67.3946548625334\\
111	-72.3144817684521\\
114.982607380421	-100\\
126.178445068879	-100\\
119.816526406001	-100\\
116	-100\\
119.816526406001	-100\\
130.598621738516	-100\\
126.605687076055	-65.12526968839\\
123	-100\\
126.605687076055	-76.6513750402932\\
136.853936735485	-100\\
134.391219951305	-100\\
131	-76.8221168957699\\
134.391219951305	-100\\
144.086779407411	-100\\
138.293166859393	-66.1673227607067\\
135	-100\\
138.293166859393	-100\\
147.732867026942	-100\\
143.178210632764	-66.5313494717875\\
140	-100\\
143.178210632764	-100\\
152.315462117278	-100\\
144.156165320808	-100\\
141	-100\\
144.156165320808	-100\\
153.235113469466	-100\\
151.990131258579	-100\\
149	-100\\
151.990131258579	-100\\
160.626896875959	-100\\
157.876534038469	-100\\
155	-69.3555226038665\\
157.876534038469	-100\\
166.207701385947	-100\\
163.771181836122	-100\\
161	-100\\
163.771181836122	-100\\
171.816762860904	-100\\
171.642069435206	-100\\
169	-100\\
171.642069435206	-100\\
179.33488227336	-100\\
179.524371604526	-100\\
177	-100\\
179.524371604526	-100\\
173.10698247393	-100\\
};
\addlegendentry{Array}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXD_Polarplot.tikz <==
\begin{tikzpicture}[scale=0.64]
\begin{polaraxis}[
   width=167pt,
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0,30,...,330},
   ytick={-91, -86,...,-76},
   ymin=-91, ymax=-76,
   y coord trafo/.code=\pgfmathparse{#1+91},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-91},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90},
   yticklabel style={anchor=east, xshift=3.8cm},
   y axis line style={yshift=2.85cm},
   ytick style={yshift=2.85cm},
   yticklabel=$\pgfmathprintnumber{\tick}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-1.6cm, xshift=0.5cm}
]
%\addplot [no markers, thick, dotted, blue] table [col sep=comma] {data/20180718-GRCPowerLog-Run4_Summary.csv};
\addplot [no markers, thick, red] table [col sep=comma] {data/TX2_RXD_Polar_corr_TRX_corr.csv};
\addlegendentry{Array};
\end{polaraxis}
\node[text width=7ex] at (5.5,4.8) {\tiny RSS$\,$(dBm)};
\end{tikzpicture}

==> tikz/WrongBeamCorrection/TX2_RXD_TRX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=0,
point meta max=4,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={Data rate (Gbps)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX2_RXD_TRX_DATARATE_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXD_TRX_RSS_MAX_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=180pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
point meta min=-92,
point meta max=-65,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt},ylabel style={font={\footnotesize\color{black!100}}}, ylabel={RSS (dBm)}}
]
\addplot [forget plot] graphics [xmin=-180.25, xmax=180.25, ymin=-45, ymax=75] {TX2_RXD_TRX_RSS_MAX_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/TX2_RXD_TRX_TX_EFFECT_MAX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=171.166pt,
height=45pt,
at={(0pt,0pt)},
scale only axis,
xmin=-80,
xmax=80,
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{TX Antenna Beam Misalignment from Best Link (}^\circ\text{)}$},
ymin=0,
ymax=4,
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={Max Data rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\color{black}\footnotesize}},legend style={font={\color{black}\footnotesize}},legend pos=outer north east,
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-63	0\\
-57	0\\
-51	0\\
-43	1.39003075056137\\
-35	1.14783624834241\\
-29	1.41294621346079\\
-20	0\\
-14	0.846490566529334\\
-5	0.783300478900245\\
0	2.55609018478179\\
7	1.57771636945249\\
15	1.5488810807461\\
19	0.90567804631877\\
24	0\\
25	0\\
33	0\\
39	0\\
45	0\\
53	0\\
61	0\\
67	0\\
76	0\\
};
\addlegendentry{Array}

\end{axis}
\end{tikzpicture}%


==> tikz/WrongBeamCorrection/_TX1_RXA_TRX_DATARATE_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{-11pt}
\begin{tikzpicture}

\begin{axis}[%
width=184pt,
height=46pt,
at={(0pt,0pt)},
scale only axis,
point meta min=0,
point meta max=4,
axis on top,
xmin=-180,
xmax=180,
xlabel near ticks,
xlabel shift={-4pt},
xlabel style={font={\footnotesize\color{black!100}}},
xlabel={$\text{Azimuth angle (}^\circ\text{)}$},
ymin=-30,
ymax=60,
ylabel near ticks,
ylabel shift={-5pt},
ylabel style={font={\footnotesize\color{black!100}}},
ylabel={$\text{Elevation angle (}^\circ\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
unit vector ratio={1 1},ticklabel style={font={\color{black}\footnotesize}},
colormap/jet,
colorbar,
colorbar style={ylabel near ticks, ylabel shift={-3pt}, ylabel style={font={\footnotesize\color{black!100}}}, ylabel={Data rate (Gbps)}}
]
\addplot [forget plot] graphics [xmin=-181.25, xmax=176.25, ymin=-45, ymax=75] {TX1_RXA_TRX_DATARATE_corr-1.png};
\end{axis}
\end{tikzpicture}%


==> tikz/ant_pat_el_58g.tikz <==
\begin{tikzpicture}[scale=0.35]
\begin{polaraxis}[
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0,30,...,330},
   ytick={-50, -40,...,0},
   ymin=-50, ymax=0,
   y coord trafo/.code=\pgfmathparse{#1+50},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-50},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90, font=\Large},
   yticklabel style={anchor=east, xshift=6.6cm, font=\Large},
   y axis line style={yshift=4.5cm},
   ytick style={yshift=4.5cm},
   yticklabel=$\pgfmathprintnumber{\tick}\,\mbox{dB}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-2.5cm, xshift=1.4cm, font=\Large}
]
%\addplot [no markers, thick, dotted, blue] table [col sep=comma] {data/20180718-GRCPowerLog-Run4_Summary.csv};
\addplot [no markers, thick, dashed, blue, line width=0.8mm] table [col sep=comma] {data/20180731_El_Pattern.csv};
\addlegendentry{Measurement};
\addplot [no markers, thick, red] table [col sep=comma] {data/AntPatEl_58G.csv};
\addlegendentry{Simulation};
\end{polaraxis}

\end{tikzpicture}

==> tikz/ant_pat_hor_58g.tikz <==
\begin{tikzpicture}[scale=0.35]
\begin{polaraxis}[
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0, 30, ..., 330}, %0,30,...,330},
   ytick={-50, -40,...,0},
   ymin=-50, ymax=0,
   y coord trafo/.code=\pgfmathparse{#1+50},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-50},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90, font=\Large},
   yticklabel style={anchor=east, xshift=6.6cm, font=\Large},
   y axis line style={yshift=4.5cm},
   ytick style={yshift=4.5cm},
   yticklabel=$\pgfmathprintnumber{\tick}\,\mbox{dB}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-2.5cm, xshift=1.4cm, font=\Large}
]
%\addplot [no markers, thick, dotted, blue] table [col sep=comma] {data/20180702-Run3-20180703-Run4.csv};
%\addplot [no markers, thick, dotted, blue] table [col sep=comma] {data/20180702-GRCPowerLog-Run3_Summary.csv};
\addplot [no markers, thick, dashed, blue, line width=0.8mm] table [col sep=comma] {data/20180702-Run3-20180703-Run4.csv};
%\addlegendentry{Measurement 1};
%\addplot [no markers, thick, dotted, blue] table [col sep=comma] {data/20180731_Hor_Pattern.csv};
\addlegendentry{Measurement};
% good: data/20180702-GRCPowerLog-Run3_Summary.csv
%\addplot [no markers, thick, red] table [col sep=comma] {data/2018-07-02-Beamforming_Circ_Sim_58GHz.csv};
\addplot [no markers, thick, red] table [col sep=comma] {data/AntPatHor_58G.csv};
\addlegendentry{Simulation};

\end{polaraxis}
\end{tikzpicture}

==> tikz/array__pattern.tikz <==
\begin{tikzpicture}[scale=0.38]
\begin{polaraxis}[
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={0, 30, ..., 330}, %0,30,...,330},
   ytick={-50, -40,...,0},
   ymin=-50, ymax=0,
   y coord trafo/.code=\pgfmathparse{#1+50},
   rotate=-90,
   y coord inv trafo/.code=\pgfmathparse{#1-50},
   x dir=reverse,
   xticklabel style={anchor=-\tick-90},
   yticklabel style={anchor=east, xshift=6.1cm},
   y axis line style={yshift=4.5cm},
   ytick style={yshift=4.5cm},
   yticklabel=$\pgfmathprintnumber{\tick}\,\mbox{dB}$,
   legend style={at=(current axis.south east), anchor=south west, yshift=-2.5cm, xshift=2.5cm}
]

\addplot [no markers, thick, blue] table [col sep=comma] {data/20180702-Run3-20180703-Run4.csv};

\addlegendentry{H-Plane};

\addplot [no markers, thick, dashed, red] table [col sep=comma] {data/20180731_El_Pattern.csv};
\addlegendentry{E-Plane};

\end{polaraxis}
\end{tikzpicture}

